Multipole classification in 122 magnetic point groups for unified understanding of multiferroic responses and transport phenomena

Mutual interplay between the electronic degrees of freedom in solids, such as charge, spin, orbital, sublattice, and bond degrees of freedom, is a source of cross-correlated phenomena with unconventional electronic ordered states. Such degrees of freedom can be described by four types of multipoles (electric, magnetic, magnetic toroidal, and electric toroidal) in a unified way, which enable us to tightly connect the microscopic degrees of freedom with macroscopic physical responses in a transparent manner. We complete a classification of the multipoles in all 122 magnetic point groups based on the group theory. The classification is useful to identify potentially active multipoles not only in ordinary ferromagnetic and antiferromagnetic orderings but also in exotic orderings breaking time-reversal symmetry, e.g., a loop-current state. Moreover, the classification gives an insight into the microscopic origin of the cross-correlated responses and quantum transports. By analyzing response functions up to the second order, we summarize the indispensable multipole moments for various responses, such as the linear magnetoelectric, piezoelectric, and elastic responses, and the nonlinear conductivity and Nernst coefficient. Our results highly promote a further discovery of functional multiferroic materials, guided by the bottom-up material design based on the symmetry-adapted multipoles.

==> (inline-0) <==
\begin{tabular}{ccccccccccccccc}
\hline \hline
\multicolumn{2}{c}{magnetic point group} & $m\bar{3}m1'$ & $m\bar{3}m$ & $m\bar{3}m'$ & $m'\bar{3}'m'$ & $m'\bar{3}'m$ & $4/mmm$ & $4'/mmm'$ & $4/mm'm'$ & $4/m'm'm'$ & $4'/m'm'm$ & $4/m'mm$ \\ \cline{3-13}
\multicolumn{2}{c}{
unitary subgroup} & $m\bar{3}m$ &  & $m\bar{3}$ & $432$ & $\bar{4}3m$ &  & $mmm$ & $4/m$ & $422$ & $\bar{4}2m$ & $4mm$  \rule[0pt]{0pt}{8pt}\\
\multicolumn{2}{c}{anti-unitary operation} & $\theta$ & & $\theta C_{2}^{\prime}$ & $\theta I$ & $\theta I$ & & $\theta C_{2}^{\prime\prime}$ & $\theta C_{2}^\prime$ & $\theta I$ & $\theta I$ & $\theta I$  \\
& & & & $[110]$ & & & & $[110]$  & $[100]$ \\
\hline

E & ET  & & \\ \cline{1-2}
$Q_0, Q_4$ & &
A$_{\rm 1g}^+$ & A$_{\rm 1g}$ & A$_{\rm g}^+$ & A$_{\rm 1}^+$ & A$_{\rm 1}^+$ & A$_{\rm 1g}$ & A$_{\rm g}^+$ & A$_{\rm g}^+$ &  A$_1^+$ &  A$_1^+$ & A$_1^+$\\

 & $G_{xyz}$ & 
 A$_{\rm 2g}^+$ &  A$_{\rm 2g}$ & A$_{\rm g}^-$ &  A$_{\rm 2}^+$ & A$_{\rm 2}^+$ & B$_{\rm 1g}$ & A$_{\rm g}^-$ & B$_{\rm g}^+$ & B$_1^+$ & B$_1^+$ & B$_1^+$  \\
 
 $Q_u, Q_{4u}$ & & 
 E$_{\rm g}^+$ &  E$_{\rm g}$ & E$_{\rm g}^{(1,2)+}$ & E$^+$ & E$^+$ & A$_{\rm 1g}$ & A$_{\rm g}^+$ & A$_{\rm g}^+$ & A$_1^+$ & A$_1^+$ & A$_1^+$  \\
 
 $Q_{\varv}, Q_{4\varv}$ & & & & & & & B$_{\rm 1g}$ & A$_{\rm g}^-$ & B$_{\rm g}^+$ &  B$_1^+$ & B$_1^+$  & B$_1^+$ \\
 
  $Q_{4x}^\alpha$ & $G_x, G_x^\alpha$ & 
  T$_{\rm 1g}^+$ &  T$_{\rm 1g}$ & T$_{\rm g}^+$ & T$_{\rm 1}^+$ & T$_{\rm 1}^+$ & E$_{\rm g}$ & B$_{\rm 2g}$ & E$_{\rm g}^{(1,2)+}$ & E$^+$ &E$^+$ &E$^+$  \\
  
  $Q_{4y}^\alpha$ & $G_y, G_y^\alpha$ & \\
  
  $Q_{4z}^\alpha$ & $G_z, G_z^\alpha$ & & & & & & A$_{\rm 2g}$ & B$_{\rm 1g}^-$ & A$_{\rm g}^-$ & A$_2^+$ & A$_2^+$ & A$_2^+$  \\
  $Q_{yz}, Q_{4x}^\beta$ & $G_x^\beta$ & 
  T$_{\rm 2g}^+$ & T$_{\rm 2g}$ & T$_{\rm g}^-$ & T$_{\rm 2}^+$ & T$_{\rm 2}^+$ & E$_{\rm g}$ &  B$_{\rm 2g}$ & E$_{\rm g}^{(1,2)+}$ & E$^+$  & E$^+$  & E$^+$  \\
  
  $Q_{zx}, Q_{4y}^\beta$ & $G_y^\beta$ & \\
  
  $Q_{xy}, Q_{4z}^\beta$ & $G_z^\beta$ & & & & & & B$_{\rm 2g}$ & B$_{\rm 1g}^+$ & B$_{\rm g}^-$ & B$_2^+$ & B$_2^+$ & B$_2^+$ \\
\hline

& $G_0, G_4$ &
A$_{\rm 1u}^+$ & A$_{\rm 1u}$ & A$_{\rm u}^+$ & A$_{\rm 1}^-$ & A$_{\rm 2}^-$ & A$_{\rm 1u}$ & A$_{\rm u}^+$ & A$_{\rm u}^+$ & A$_1^-$ & B$_1^-$ &  A$_2^-$   \\

$Q_{xyz}$& & 
A$_{\rm 2u}^+$ & A$_{\rm 2u}$ & A$_{\rm u}^-$ & A$_{\rm 2}^-$ & A$_{\rm 1}^-$ &  B$_{\rm 1u}$ & A$_{\rm u}^-$ & B$_{\rm u}^+$ & B$_1^-$ & A$_1^-$ &  B$_2^-$\\

& $G_u, G_{4u}$ & 
E$_{\rm u}^+$ & E$_{\rm u}$ & E$_{\rm u}^{(1, 2)+}$ & E$^-$ & E$^-$ &  A$_{\rm 1u}$ & A$_{\rm u}^+$ & A$_{\rm u}^+$ & A$_1^-$ & B$_1^-$ &  A$_2^-$  \\

&  $G_{\varv}, G_{4\varv}$ & & & & & &  B$_{\rm 1u}$ & A$_{\rm u}^-$ & B$_{\rm u}^+$ & B$_1^-$ &  A$_1^-$ &  B$_2^-$ \\

$Q_x, Q_x^\alpha$&  $G_{4x}^\alpha$ & 
T$_{\rm 1u}^+$ & T$_{\rm 1u}$ & T$_{\rm u}^+$ & T$_{\rm 1}^-$ & T$_{\rm 2}^-$ &  E$_{\rm u}$ & B$_{\rm 2u}$ & E$_{\rm u}^{(1,2)+}$ & E$^-$ & E$^-$ & E$^-$ \\

$Q_y, Q_y^\alpha$ &  $G_{4y}^\alpha$ &  & \\

$Q_z, Q_z^\alpha$ &  $G_{4z}^\alpha$ &  & & & & & A$_{\rm 2u}$ & B$_{\rm 1u}^-$ & A$_{\rm u}^-$ & A$_2^-$ & B$_2^-$ & A$_1^-$ \\

$Q_x^\beta$ & $G_{yz}, G_{4x}^\beta$ & 
T$_{\rm 2u}^+$ & T$_{\rm 2u}$ & T$_{\rm u}^-$ & T$_{\rm 2}^-$ & T$_{\rm 1}^-$ &  E$_{\rm u}$ & B$_{\rm 2u}$ & E$_{\rm u}^{(1,2)+}$ & E$^-$ & E$^-$ & E$^-$ \\

$Q_y^\beta$ & $G_{zx}, G_{4y}^\beta$ & & \\

$Q_z^\beta$ & $G_{xy}, G_{4z}^\beta$ & & & & & & B$_{\rm 2u}$ & B$_{\rm 1u}^+$ & B$_{\rm u}^-$ & B$_2^-$ & A$_2^-$ & B$_1^-$\\
\hline

MT & M  & & \\ \cline{1-2}
$T_0, T_4$ & & 
A$_{\rm 1g}^-$ & A$_{\rm 1g}$ & A$_{\rm g}^-$ & A$_{\rm 1}^-$ & A$_{\rm 1}^-$ &  A$_{\rm 1g}$ & A$_{\rm g}^-$ & A$_{\rm g}^-$ & A$_1^-$  &A$_1^-$ & A$_1^-$\\

 & $M_{xyz}$ &  
 A$_{\rm 2g}^-$ & A$_{\rm 2g}$ & A$_{\rm g}^+$ & A$_{\rm 2}^-$ & A$_{\rm 2}^-$ &  B$_{\rm 1g}$ & A$_{\rm g}^+$ & B$_{\rm g}^-$ & B$_1^-$ & B$_1^-$  & B$_1^-$ \\
 
 $T_u, T_{4u}$ & & 
 E$_{\rm g}^-$ & E$_{\rm g}$ & E$_{\rm g}^{(1,2)-}$ & E$^-$ & E$^-$ &  A$_{\rm 1g}$ & A$_{\rm g}^-$ & A$_{\rm g}^-$ & A$_1^-$ & A$_1^-$  & A$_1^-$ \\
 
 $T_{\varv}, T_{4\varv}$ & & & & & & &  B$_{\rm 1g}$ & A$_{\rm g}^+$ & B$_{\rm g}^-$ & B$_1^-$ & B$_1^-$ & B$_1^-$\\

  %%%
  $T_{4x}^\alpha$ & $M_x, M_x^\alpha$ & 
  T$_{\rm 1g}^-$ & T$_{\rm 1g}$ & T$_{\rm g}^-$ & T$_{\rm 1}^-$ & T$_{\rm 1}^-$ &  E$_{\rm g}$ & B$_{\rm 2g}$ & E$_{\rm g}^{(1,2)-}$ & E$^-$ &  E$^-$  &  E$^-$ \\
  
  $T_{4y}^\alpha$ & $M_y, M_y^\alpha$ & \\
  
  $T_{4z}^\alpha$ & $M_z, M_z^\alpha$ & & & & & &  A$_{\rm 2g}$ & B$_{\rm 1g}^+$ & A$_{\rm g}^+$ & A$_2^-$ & A$_2^-$ & A$_2^-$ \\
  
  $T_{yz}, T_{4x}^\beta$ & $M_x^\beta$ & 
  T$_{\rm 2g}^-$ & T$_{\rm 2g}$ & T$_{\rm g}^+$ & T$_{\rm 2}^-$ & T$_{\rm 2}^-$ &  E$_{\rm g}$ & B$_{\rm 2g}$ & E$_{\rm g}^{(1,2)-}$ & E$^-$ & E$^-$ & E$^-$\\
  
  $T_{zx}, T_{4y}^\beta$ & $M_y^\beta$ & \\
  
  $T_{xy}, T_{4z}^\beta$ & $M_z^\beta$ & & & & & &  B$_{\rm 2g}$ & B$_{\rm 1g}^-$ & B$_{\rm g}^+$ & B$_2^-$ & B$_2^-$ & B$_2^-$ \\
\hline

& $M_0, M_4$ & 
A$_{\rm 1u}^-$ & A$_{\rm 1u}$ & A$_{\rm u}^-$ & A$_{\rm 1}^+$ & A$_{\rm 2}^+$ &  A$_{\rm 1u}$ & A$_{\rm u}^-$ & A$_{\rm u}^-$ & A$_1^+$ & B$_1^+$ & A$_2^+$\\

$T_{xyz}$& & 
A$_{\rm 2u}^-$ & A$_{\rm 2u}$ & A$_{\rm u}^+$ & A$_{\rm 2}^+$ & A$_{\rm 1}^+$ &  B$_{\rm 1u}$ & A$_{\rm u}^+$ & B$_{\rm u}^-$ & B$_1^+$ & A$_1^+$ & B$_2^+$ \\

& $M_u, M_{4u}$ & 
E$_{\rm u}^-$ & E$_{\rm u}$ & E$_{\rm u}^{(1, 2)-}$ & E$^+$ & E$^+$ &  A$_{\rm 1u}$ & A$_{\rm u}^-$ & A$_{\rm u}^-$ & A$_1^+$  &  B$_1^+$ & A$_2^+$ \\

&  $M_{\varv}, M_{4\varv}$ & & & & & &  B$_{\rm 1u}$ & A$_{\rm u}^+$ & B$_{\rm u}^-$ & B$_1^+$ & A$_1^+$ & B$_2^+$ \\

%%%
$T_x, T_x^\alpha$&  $M_{4x}^\alpha$ & 
T$_{\rm 1u}^-$ & T$_{\rm 1u}$ & T$_{\rm u}^-$ & T$_{\rm 1}^+$ & T$_{\rm 2}^+$ &  E$_{\rm u}$ & B$_{\rm 2u}$ & E$_{\rm u}^{(1,2)-}$ & E$^+$ & E$^+$ & E$^+$\\

$T_y, T_y^\alpha$ &  $M_{4y}^\alpha$ &  & \\

$T_z, T_z^\alpha$ &  $M_{4z}^\alpha$ &  & & & & &  A$_{\rm 2u}$ &  B$_{\rm 1u}^+$ & A$_{\rm u}^+$ & A$_2^+$ &  B$_2^+$ & A$_1^+$\\

$T_x^\beta$ & $M_{yz}, M_{4x}^\beta$ & 
T$_{\rm 2u}^-$ & T$_{\rm 2u}$ & T$_{\rm u}^+$ & T$_{\rm 2}^+$ & T$_{\rm 1}^+$ &  E$_{\rm u}$ & B$_{\rm 2u}$ & E$_{\rm u}^{(1,2)-}$ & E$^+$ & E$^+$ & E$^+$\\

$T_y^\beta$ & $M_{zx}, M_{4y}^\beta$ & & \\

$T_z^\beta$ & $M_{xy}, M_{4z}^\beta$ & & & & & &  B$_{\rm 2u}$ & B$_{\rm 1u}^-$ & B$_{\rm u}^+$ & B$_2^+$ &  A$_2^+$ & B$_1^+$ \\
\hline\hline
\end{tabular}
\begin{tabular}{ccccccccc}
\hline \hline
type & magnetic point group & $\mathcal{P}$ & $\mathcal{T}$ & $\mathcal{PT}$ & even-parity &  odd-parity  & even-parity & odd-parity \\ \cline{6-9}
 & & & & & E, ET & E, ET &  MT, M & MT, M \\ 
 \hline 
(I) CPG & $m\bar{3}m$, $m\bar{3}$, $4/mmm$,  $4/m$, $mmm$, $2/m$, $\bar{1}$,
& $\bigcirc$& $\times$& $\times$ & $\checkmark$ &  & $\checkmark$ \rule[0pt]{0pt}{8pt}\\
& $6/mmm$, $6/m$, $\bar{3}m$, $\bar{3}$\\
\cline{2-9}
  & $432$, $\bar{4}3m$, $23$,  $422$, $\bar{4}2m$, $4mm$, $4$, $\bar{4}$, $222$, $mm2$, $2$, $m$, $1$,
 & $\times$& $\times$& $\times$ & $\checkmark$ & $\checkmark$ & $\checkmark$ & $\checkmark$ \rule[0pt]{0pt}{8pt}\\
 & $622$, $\bar{6}m2$, $6mm$, $6$, $\bar{6}$, $32$, $3m$, $3$  \\
 \hline
(II) GPG & $m\bar{3}m1'$, $m\bar{3}1'$, $4/mmm1'$,  $4/m1'$, $mmm1'$, $2/m1'$, $\bar{1}1'$,
 & $\bigcirc$& $\bigcirc$& $\bigcirc$ & $\checkmark$ \rule[0pt]{0pt}{8pt} \\ 
 & $6/mmm1'$, $6/m1'$, $\bar{3}m1'$, $\bar{3}1'$  \\
 \cline{2-9}
 & $4321'$, $\bar{4}3m1'$, $231'$, $4221'$, $\bar{4}2m1'$, $4mm1'$, $41'$, $\bar{4}1'$, 
 & $\times$& $\bigcirc$& $\times$ & $\checkmark$ & $\checkmark$ \rule[0pt]{0pt}{8pt} \\
 & $2221'$, $mm21'$, $21'$, $m1'$, $11'$,  \\
 & $6221'$, $\bar{6}m21'$, $6mm1'$, $61'$, $\bar{6}1'$, $321'$, $3m1'$, $31'$ \\
 \hline
(III) BWPG & $m\bar{3}m'$, $4/mm'm'$, $4'/mm'm$, $4'/m$, $m'm'm$, $2'/m'$,
& $\bigcirc$& $\times$& $\times$ & $\checkmark$ &  & $\checkmark$ \rule[0pt]{0pt}{8pt}\\
& $6/mm'm'$, $6'/m'mm'$, $6'/m'$, $\bar{3}m'$ \\
\cline{2-9}
& $m'\bar{3}'m'$, $m'\bar{3}'m$, $m'\bar{3}'$, $4/m'm'm'$, $4'/m'm'm$, $4/m'mm$, $4'/m'$, $4/m'$, 
 & $\times$& $\times$ & $\bigcirc$ & $\checkmark$ & & & $\checkmark$ \rule[0pt]{0pt}{8pt}\\
& $m'm'm'$, $m'mm$, $2'/m$, $2/m'$, $\bar{1}'$, \\
& $6/m'm'm'$, $6'/mmm'$, $6/m'mm$, $6'/m$, $6/m'$, $\bar{3}'m'$, $\bar{3}'m$, $\bar{3}'$  \\
\cline{2-9}
 & $4'32'$, $\bar{4}'3m'$, $42'2'$, $4'22'$, $\bar{4}2'm'$, $\bar{4}'2m'$, 
$\bar{4}'2'm$, $4m'm'$,  $4'm'm$, $4'$, $\bar{4}'$,
 & $\times$& $\times$& $\times$ & $\checkmark$ & $\checkmark$  & $\checkmark$ & $\checkmark$
 \rule[0pt]{0pt}{8pt}\\ 
 & $2'2'2$, $m'm'2$, $m'm2'$, $2'$, $m'$, \\
 & $62'2'$, $6'22'$, $\bar{6}m'2'$,  $\bar{6}'m'2$, $\bar{6}'m2'$,  $6m'm'$, $6'mm'$, $6'$, $\bar{6}'$, $32'$, $3m'$\\
\hline\hline
\end{tabular}
\begin{tabular}{cccccccccccccc}\hline \hline
 &  \multicolumn{6}{c}{even-parity} &&  \multicolumn{6}{c}{even-parity} \\ 
 \cline{2-7} \cline{9-14}

 &  \multicolumn{3}{c}{E} &&  \multicolumn{2}{c}{ET} &&  \multicolumn{3}{c}{MT} &&  \multicolumn{2}{c}{M} \\ 
 \cline{2-4} \cline{6-7} \cline{9-11} \cline{13-14}
 
& $l=0$ & $2$ & $4$ &&
$1$ & $3$ &&
$0$ & $2$ & $4$ &&
$1$ & $3$ \\\hline
 
$m\bar{3}m$ ($O_{\rm h}$) & $Q_0$ & & $Q_4$ &&
& &&
$T_0$ & & $T_4$ \\
  
$m\bar{3}$ ($T_{\rm h}$) & $Q_0$ & & $Q_4$ &&
& $G_{xyz}$ &&
$T_0$ & & $T_4$ &&
& $M_{xyz}$\\
  
$4/mmm$ ($D_{\rm 4h}$) & $Q_0$ & $Q_u$ & $Q_4, Q_{4u}$ &&
& &&
$T_0$ & $T_u$ & $T_4, T_{4u}$ \\
 
$4/m$ ($C_{\rm 4h}$) & $Q_0$ & $Q_u$ & $Q_4, Q_{4u}, Q_{4z}^\alpha$ &&
$G_z$ & $G_z^\alpha$ &&
$T_0$ & $T_u$ & $T_4, T_{4u}, T_{4z}^\alpha$ &&
$M_z$ & $M_z^\alpha$ \\
 
$mmm$ ($D_{\rm 2h}$) & $Q_0$ & $Q_u$, $Q_\varv$ & $Q_4$, $Q_{4u}$, $Q_{4\varv}$ &&
& $G_{xyz}$ &&
$T_0$ & $T_u$, $T_\varv$ & $T_4$, $T_{4u}$, $T_{4\varv}$ &&
& $M_{xyz}$\\
  
$2/m$ ($C_{\rm 2h}$) & $Q_0$ & $Q_u$, $Q_\varv$, $Q_{zx}$ & $Q_4$, $Q_{4u}$, $Q_{4\varv}$, $Q_{4y}^\alpha$, $Q_{4y}^\beta$ &&
$G_y$ & $G_{xyz}$, $G_y^\alpha$, $G_{y}^\beta$ &&
$T_0$ & $T_u$, $T_\varv$, $T_{zx}$ & $T_4$, $T_{4u}$, $T_{4\varv}$, $T_{4y}^\alpha$, $T_{4y}^\beta$ &&
$M_y$ & $M_{xyz}$, $M_y^\alpha$, $M_{y}^\beta$\\
  
$6/mmm$ ($D_{\rm 6h}$) & $Q_0$ & $Q_u$ & $Q_{40}$ &&
& &&
$T_0$ & $T_u$ & $T_{40}$ &&
 & \\
  
$6/m$ ($C_{\rm 6h}$) & $Q_0$ & $Q_u$ & $Q_{40}$ &&
$G_z$ & $G_z^\alpha$ &&
$T_0$ & $T_u$ & $T_{40}$ &&
$M_z$ & $M_z^\alpha$ \\
 
$\bar{3}m$ ($D_{\rm 3d}$) & $Q_0$ & $Q_u$ & $Q_{40}$, $Q_{4b}$ &&
& $G_{3b}$ &&
$T_0$ & $T_u$ & $T_{40}$, $T_{4b}$ &&
& $M_{3b}$ \\
 
$\bar{3}$ ($C_{\rm 3i}$) & $Q_0$ & $Q_u$ & $Q_{40}$, $Q_{4a}$, $Q_{4b}$ &&
$G_z$ & $G_{3a}$, $G_{3b}$, $G_z^\alpha$ &&
$T_0$ & $T_u$ & $T_{40}$, $T_{4a}$, $T_{4b}$ &&
$M_z$ & $M_{3a}$, $M_{3b}$, $M_z^\alpha$ \\

 \hline\hline
 \end{tabular}
\begin{tabular}{cccccccccccccccccccccccccccc}\hline \hline
& \multicolumn{6}{c}{even-parity} && \multicolumn{6}{c}{odd-parity} && \multicolumn{6}{c}{even-parity} && \multicolumn{6}{c}{odd-parity} 
\\
\cline{2-7}
\cline{9-14}
\cline{16-21}
\cline{23-28}

& \multicolumn{3}{c}{E} &&
   \multicolumn{2}{c}{ET} &&
   \multicolumn{2}{c}{E} &&
   \multicolumn{3}{c}{ET} &&
   \multicolumn{3}{c}{MT} &&
   \multicolumn{2}{c}{M} &&
   \multicolumn{2}{c}{MT} &&
   \multicolumn{3}{c}{M} \\
   \cline{2-4} \cline{6-7}
   \cline{9-10} \cline{12-14}
   \cline{16-18} \cline{20-21}
   \cline{23-24} \cline{26-28}
 
 & $l=0$ & $2$ & $4$ &&
  $1$ & $3$ &&
  $1$ & $3$ &&
  $0$ & $2$ & $4$ &&
  $0$ & $2$ & $4$ &&
  $1$ & $3$ &&
  $1$ & $3$ &&
  $0$ & $2$ & $4$ \\\hline 
 
$432$ ($O$) & $Q_0$ & & $Q_4$ &&
& &&
& &&
$G_0$ & & $G_4$ &&
$T_0$ & & $T_4$ &&
& &&
& &&
$M_0$ & & $M_4$ \\
\hline
 
$\bar{4}3m$ ($T_{\rm d}$) & $Q_0$ & & $Q_4$ &&
& &&
& $Q_{xyz}$ &&
& & && 
$T_0$ & & $T_4$ &&
& &&
&
$T_{xyz}$ & & & \rule[0pt]{0pt}{8pt} \\
\hline

$23$ ($T$) & $Q_0$ & & $Q_4$ &&
& $G_{xyz}$ &&
& $Q_{xyz}$ &&
$G_0$ & & $G_4$ &&
$T_0$ & & $T_4$ &&
& $M_{xyz}$ &&
& $T_{xyz}$ &&
$M_0$ & & $M_4$\\
\hline

$422$ ($D_{\rm 4}$) & $Q_0$ & $Q_u$ & $Q_4$ &&
& &&
& &&
$G_0$ & $G_u$ & $G_4$ &&
$T_0$ & $T_u$ & $T_4$ &&
& &&
& &&
$M_0$ & $M_u$ & $M_4$ \\

& & &  $Q_{4u}$ &&
& &&
& &&
& & $G_{4u}$ &&
& & $T_{4u}$ &&
& &&
& &&
& & $M_{4u}$\\
\hline
 
$\bar{4}2m$ ($D_{\rm 2d}$) & $Q_0$ & $Q_u$ & $Q_4$ &&
& &&
& $Q_{xyz}$ &&
& $G_\varv$ & $G_{4\varv}$ &&
$T_0$ & $T_u$ & $T_4$ &&
& &&
& $T_{xyz}$ &&
& $M_\varv$ & $M_{4\varv}$ \rule[0pt]{0pt}{8pt}\\

& & & $Q_{4u}$ &&
& &&
& &&
& & &&
& & $T_{4u}$ &&
& &&
& &&
& & \\
   \hline
 
$4mm$ ($C_{\rm 4v}$) & $Q_0$ & $Q_u$ & $Q_4$ &&
& && 
$Q_z$ & $Q_z^\alpha$ &&
& & $G_{4z}^\alpha$ &&
$T_0$ & $T_u$ & $T_4$ &&
& &&
$T_z$ & $T_z^\alpha$ &&
& & $M_{4z}^\alpha$ \\

& & & $Q_{4u}$ &&
& &&
& &&
& & &&
& & $T_{4u}$ &&
& &&
& &&
& & \\
 \hline 

$4$ ($C_{\rm 4}$) &  $Q_0$ & $Q_u$ & $Q_4$ &&
$G_z$ & $G_z^\alpha$ && 
$Q_z$ & $Q_z^\alpha$ &&
$G_0$ & $G_u$ & $G_4$ &&
$T_0$ & $T_u$ & $T_4$ &&
$M_z$ & $M_z^\alpha$ && 
$T_z$ & $T_z^\alpha$ &&
$M_0$ & $M_u$ & $M_4$\\

& & & $Q_{4u}$ &&
& && 
& &&
& & $G_{4u}$ &&
& & $T_{4u}$ &&
& && 
& &&
&  & $M_{4u}$ \\

& & & $Q_{4z}^\alpha$ &&
& && 
& &&
& & $G_{4z}^\alpha$ &&
& & $T_{4z}^\alpha$ &&
& && 
& &&
& & $M_{4z}^\alpha$ \\
\hline

$\bar{4}$ ($S_{\rm 4}$) & $Q_0$ & $Q_u$ & $Q_4$ &&
$G_z$ & $G_z^\alpha$ &&
& $Q_{xyz}$ &&
& $G_\varv$ & $G_{4\varv}$ &&
$T_0$ & $T_u$ & $T_4$ &&
$M_z$ & $M_z^\alpha$ &&
& $T_{xyz}$ &&
& $M_\varv$ & $M_{4\varv}$ \rule[0pt]{0pt}{8pt}\\

& & & $Q_{4u}$ &&
& &&
& $Q_z^\beta$ &&
& $G_{xy}$ & $G_{4z}^\beta$ &&
& & $T_{4u}$ &&
& &&
& $T_z^\beta$ &&
& $M_{xy}$ & $M_{4z}^\beta$ \\

& & & $Q_{4z}^\alpha$ &&
& &&
& &&
& & &&
& & $T_{4z}^\alpha$ &&
& &&
& &&
& & \\
\hline 

$222$ ($D_{\rm 2}$) & $Q_0$ & $Q_u$ & $Q_4$ &&
& $G_{xyz}$ &&
& $Q_{xyz}$ &&
$G_0$ & $G_u$ & $G_4$ &&
$T_0$ & $T_u$ & $T_4$ &&
& $M_{xyz}$ &&
& $T_{xyz}$ &&
$M_0$ & $M_u$ & $M_4$\\

& & $Q_\varv$ & $Q_{4u}$ &&
& &&
&  &&
& $G_\varv$ & $G_{4u}$ &&
& $T_\varv$ & $T_{4u}$ &&
& &&
&  &&
& $M_\varv$ & $M_{4u}$\\

& & & $Q_{4\varv}$ &&
& &&
& &&
& & $G_{4\varv}$ &&
& & $T_{4\varv}$ &&
& &&
& &&
& & $M_{4\varv}$\\
\hline
 
$mm2$ ($C_{\rm 2v}$) & $Q_0$ & $Q_u$ & $Q_4$ &&
& $G_{xyz}$ && 
$Q_z$ & $Q_z^\alpha$ &&
& $G_{xy}$ & $G_{4z}^\alpha$ &&
$T_0$ & $T_u$ & $T_4$ &&
& $M_{xyz}$ && 
$T_z$ & $T_z^\alpha$ &&
& $M_{xy}$ & $M_{4z}^\alpha$  \\

& & $Q_\varv$ & $Q_{4u}$ &&
& && 
& $Q_z^\beta$ &&
& & $G_{4z}^\beta$ &&
& $T_\varv$ & $T_{4u}$ &&
& && 
& $T_z^\beta$ &&
& & $M_{4z}^\beta$\\

& & & $Q_{4\varv}$ &&
& && 
& &&
& & &&
& & $T_{4\varv}$ &&
& && 
& &&
& &  \\
\hline

$2$ ($C_{\rm 2}$) & $Q_0$ & $Q_u$ & $Q_4$ &&
$G_y$ & $G_{xyz}$ && 
$Q_y$ & $Q_{xyz}$ &&
$G_0$ & $G_u$ & $G_4$ &&
$T_0$ & $T_u$ & $T_4$ &&
$M_y$ & $M_{xyz}$ && 
$T_y$ & $T_{xyz}$ &&
$M_0$ & $M_u$ & $M_4$ \\

& & $Q_\varv$ &  $Q_{4u}$ &&
& $G_y^\alpha$ && 
& $Q_y^\alpha$ &&
& $G_\varv$ & $G_{4u}$ &&
& $T_\varv$ &  $T_{4u}$ &&
& $M_y^\alpha$ && 
& $T_y^\alpha$ &&
& $M_\varv$ & $M_{4u}$ \\

& & $Q_{zx}$ & $Q_{4\varv}$ &&
& $G_{y}^\beta$ && 
& $Q_{y}^\beta$ &&
& $G_{zx}$ & $G_{4\varv}$ &&
& $T_{zx}$ & $T_{4\varv}$ &&
& $M_{y}^\beta$ && 
& $T_{y}^\beta$ &&
& $M_{zx}$ & $M_{4\varv}$ \\

& & & $Q_{4y}^\alpha$ &&
& &&
& &&
& & $G_{4y}^\alpha$ &&
& & $T_{4y}^\alpha$ &&
& &&
& &&
& & $M_{4y}^\alpha$\\

& &  & $Q_{4y}^\beta$ &&
& &&
& &&
& & $G_{4y}^\beta$ &&
& & $T_{4y}^\beta$ &&
& &&
& &&
& & $M_{4y}^\beta$ \\
\hline
  
$m$ ($C_{\rm s}$) & $Q_0$ & $Q_u$ & $Q_4$ &&
$G_y$ & $G_{xyz}$ &&
$Q_z$ & $Q_{z}^\alpha$ &&
& $G_{xy}$ & $G_{4z}^\alpha$ &&
$T_0$ & $T_u$ & $T_4$ &&
$M_y$ & $M_{xyz}$ &&
$T_z$ & $T_{z}^\alpha$ &&
& $M_{xy}$ & $M_{4z}^\alpha$ \\

& & $Q_\varv$ &  $Q_{4u}$ &&
& $G_y^\alpha$ &&
$Q_x$ & $Q_{x}^\alpha$ &&
& $G_{yz}$ & $G_{4x}^\alpha$ &&
& $T_\varv$ & $T_{4u}$ &&
& $M_y^\alpha$ && 
$T_x$ & $T_{x}^\alpha$ &&
& $M_{yz}$ & $M_{4x}^\alpha$ \\

& & $Q_{zx}$ & $Q_{4\varv}$ &&
& $G_{y}^\beta$ && 
& $Q_{z}^\beta$ &&
& & $G_{4z}^\beta$ &&
& $T_{zx}$ & $T_{4\varv}$ &&
& $M_{y}^\beta$ && 
& $T_{z}^\beta$ &&
& & $M_{4z}^\beta$ \\

& & & $Q_{4y}^\alpha$ &&
& &&
& $Q_x^\beta$ &&
& & $G_{4x}^\beta$ &&
& & $T_{4y}^\alpha$ &&
& &&
& $T_x^\beta$ &&
&  & $M_{4x}^\beta$ \\

& & & $Q_{4y}^\beta$ &&
& &&
& &&
& & &&
& & $T_{4y}^\beta$ &&
& &&
& &&
& &  \\
  \hline
  
$622$ ($D_{\rm 6}$) & $Q_0$ & $Q_u$ & $Q_{40}$ &&
& && 
& &&
$G_0$ & $G_u$ & $G_{40}$ &&
$T_0$ & $T_u$ & $T_{40}$ &&
& && 
& &&
$M_0$ & $M_u$ & $M_{40}$ \\
 \hline
 
$\bar{6}m2$ ($D_{\rm 3h}$) & $Q_0$ & $Q_u$ & $Q_{40}$ &&
& && 
& $Q_{3b}$ &&
& & $G_{4b}$ &&
$T_0$ & $T_u$ & $T_{40}$ &&
& && 
& $T_{3b}$ &&
& & $M_{4b}$ \rule[0pt]{0pt}{8pt}\\
\hline
  
$6mm$ ($C_{\rm 6v}$) & $Q_0$ & $Q_u$ & $Q_{40}$ &&
& &&
$Q_z$ & $Q_z^\alpha$ &&
& & &&
$T_0$ & $T_u$ & $T_{40}$ &&
& &&
$T_z$ & $T_z^\alpha$ \\
\hline
 
$6$ ($C_{\rm 6}$) &  $Q_0$ & $Q_u$ & $Q_{40}$ && 
$G_z$ & $G_z^\alpha$ && 
$Q_z$ & $Q_z^\alpha$ &&
$G_0$ & $G_u$ & $G_{40}$ &&
$T_0$ & $T_u$ & $T_{40}$ && 
$M_z$ & $M_z^\alpha$ &&
$T_z$ & $T_z^\alpha$ && 
$M_0$ & $M_u$ & $M_{40}$\\
 \hline
 
$\bar{6}$ ($C_{\rm 3h}$) & $Q_0$ & $Q_u$ & $Q_{40}$ &&
$G_z$ & $G_z^\alpha$ &&
& $Q_{3a}$ &&
& & $G_{4a}$ && 
$T_0$ & $T_u$ & $T_{40}$ &&
$M_z$ & $M_z^\alpha$ &&
& $T_{3a}$ &&
& & $M_{4a}$ \rule[0pt]{0pt}{8pt} \\

& & & &&
& &&
& $Q_{3b}$ &&
& & $G_{4b}$ &&
& & &&
& &&
& $T_{3b}$ &&
& & $M_{4b}$ \\
 \hline
 
$32$ ($D_{\rm 3}$) & $Q_0$ & $Q_u$ & $Q_{40}$ &&
& $G_{3b}$ && 
& $Q_{3b}$ &&
$G_0$ & $G_u$ & $G_{40}$ &&
$T_0$ & $T_u$ & $T_{40}$ &&
& $M_{3b}$ &&
& $T_{3b}$ &&
$M_0$ & $M_u$ & $M_{40}$ \\

& & & $Q_{4b}$ &&
& && 
& &&
& & $G_{4b}$ &&
& & $T_{4b}$ &&
& && 
& &&  
& & $M_{4b}$ \\
\hline
 
$3m$ ($C_{\rm 3v}$) & $Q_0$ & $Q_u$ & $Q_{40}$ &&
& $G_{3b}$ &&
$Q_z$ & $Q_{3a}$ &&
& & $G_{4a}$ &&
$T_0$ & $T_u$ & $T_{40}$ && 
& $M_{3b}$ &&
$T_z$ & $T_{3a}$ &&
& & $M_{4a}$ \\

& & & $Q_{4b}$ &&
& && 
& $Q_z^\alpha$ &&
& &&  
& & & $T_{4b}$ && 
& && 
& $T_z^\alpha$ &&
& &  \\
\hline
 
$3$ ($C_{\rm 3}$) & $Q_0$ & $Q_u$ & $Q_{40}$ &&
$G_z$ & $G_{3a}$ &&
$Q_z$ & $Q_{3a}$ && 
$G_0$ & $G_u$ & $G_{40}$ && 
$T_0$ & $T_u$ & $T_{40}$ && 
$M_z$ & $M_{3a}$ &&
$T_z$ & $T_{3a}$ && 
$M_0$ & $M_u$ & $M_{40}$\\

& & & $Q_{4a}$ && 
& $G_{3b}$ &&
& $Q_{3b}$ && 
& & $G_{4a}$ &&
& & $T_{4a}$ &&
& $M_{3b}$ &&
& $T_{3b}$ && 
& & $M_{4a}$ \\

& & & $Q_{4b}$ &&
& $G_z^\alpha$ &&
& $Q_z^\alpha$ &&
& & $G_{4b}$ &&
& & $T_{4b}$ &&
& $M_z^\alpha$ &&
& $T_z^\alpha$ &&
& & $M_{4b}$\\
\hline\hline
\end{tabular}
\begin{tabular}{ccccccc}\hline \hline
 & \multicolumn{6}{c}{even-parity} \\ \cline{2-7}
 & \multicolumn{3}{c}{E} & & \multicolumn{2}{c}{ET} \\ \cline{2-4} \cline{6-7}
 
 & $l=0$ & $2$ & $4$ & & $1$ & $3$   \\\hline
 $m\bar{3}m1'$ & $Q_0$ & & $Q_4$ \rule[0pt]{0pt}{8pt}\\
 $m\bar{3}1'$ & $Q_0$ & & $Q_4$ & & & $G_{xyz}$ \\
 $4/mmm1'$ & $Q_0$ & $Q_u$ & $Q_4, Q_{4u}$ \\
 $4/m1'$ & $Q_0$ & $Q_u$ & $Q_4, Q_{4u}, Q_{4z}^\alpha$ & & $G_z$ & $G_z^\alpha$ \\
 $mmm1'$ & $Q_0$ & $Q_u$, $Q_\varv$ & $Q_4$, $Q_{4u}$, $Q_{4\varv}$ & & & $G_{xyz}$\\
 $2/m1'$ & $Q_0$ & $Q_u$, $Q_\varv$, $Q_{zx}$ & $Q_4$, $Q_{4u}$, $Q_{4\varv}$, $Q_{4y}^\alpha$, $Q_{4y}^\beta$ & & $G_y$ & $G_{xyz}$, $G_y^\alpha$, $G_{y}^\beta$\\
 $6/mmm1'$  & $Q_0$ & $Q_u$ & $Q_{40}$ & & \\
 $6/m1'$ & $Q_0$ & $Q_u$ & $Q_{40}$ & & $G_z$ & $G_z^\alpha$ \\
 $\bar{3}m1'$ & $Q_0$ & $Q_u$ & $Q_{40}$, $Q_{4b}$ & & & $G_{3b}$ \\
 $\bar{3}1'$ & $Q_0$ & $Q_u$ & $Q_{40}$, $Q_{4a}$, $Q_{4b}$ & & $G_z$ & $G_{3a}$, $G_{3b}$, $G_z^\alpha$ \\
 \hline\hline
 \end{tabular}
\begin{tabular}{cccccccccccccc}\hline \hline
& \multicolumn{6}{c}{even-parity} && \multicolumn{6}{c}{odd-parity} \\
\cline{2-7} \cline{9-14}

& \multicolumn{3}{c}{E} & & \multicolumn{2}{c}{ET} & & \multicolumn{2}{c}{E} & & \multicolumn{3}{c}{ET} \\
\cline{2-4} \cline{6-7} \cline{9-10} \cline{12-14}

& $l=0$ & $2$ & $4$ && $1$ & $3$ && $1$ & $3$ && $0$ & $2$ & $4$ \\\hline

$4321'$ & $Q_0$ & & $Q_4$ &&
& &&
& &&
$G_0$ & & $G_4$ \\
   
$\bar{4}3m1'$ & $Q_0$ & & $Q_4$ &&
& &&
& $Q_{xyz}$ &&
& &  \\

$231'$ & $Q_0$ & & $Q_4$ &&
& $G_{xyz}$ &&
& $Q_{xyz}$ &&
$G_0$ & & $G_4$ \\

$4221'$ & $Q_0$ & $Q_u$ & $Q_4, Q_{4u}$ &&
& &&
& &&
$G_0$ & $G_u$ & $G_4$, $G_{4u}$\\

$\bar{4}2m1'$ & $Q_0$ & $Q_u$ & $Q_4, Q_{4u}$ &&
& &&
& $Q_{xyz}$ &&
& $G_\varv$ & $G_{4\varv}$\\
 
$4mm1'$ & $Q_0$ & $Q_u$ & $Q_4, Q_{4u}$ &&
& && 
$Q_z$ & $Q_z^\alpha$ &&
& & $G_{4z}^\alpha$ \\
 
$41'$ &  $Q_0$ & $Q_u$ & $Q_4, Q_{4u}, Q_{4z}^\alpha$ &&
$G_z$ & $G_z^\alpha$ && 
$Q_z$ & $Q_z^\alpha$ &&
$G_0$ & $G_u$ & $G_4$, $G_{4u}$, $G_{4z}^\alpha$ \\
 
$\bar{4}1'$ &  $Q_0$ & $Q_u$ & $Q_4, Q_{4u}, Q_{4z}^\alpha$ &&
$G_z$ & $G_z^\alpha$ &&
& $Q_{xyz}$, $Q_z^\beta$ &&
& $G_\varv$, $G_{xy}$ & $G_{4\varv}, G_{4z}^\beta$ \\

$2221'$ & $Q_0$ & $Q_u$, $Q_\varv$ & $Q_4$, $Q_{4u}$, $Q_{4\varv}$ &&
& $G_{xyz}$ &&
& $Q_{xyz}$ &&
$G_0$ & $G_u$, $G_\varv$ & $G_4$, $G_{4u}$, $G_{4\varv}$ \\

$mm21'$ & $Q_0$ & $Q_u$, $Q_\varv$ & $Q_4$, $Q_{4u}$, $Q_{4\varv}$ &&
& $G_{xyz}$ && 
$Q_z$ & $Q_z^\alpha$, $Q_z^\beta$ &&
& $G_{xy}$ & $G_{4z}^\alpha, G_{4z}^\beta$  \\
 
$21'$ & $Q_0$ & $Q_u$, $Q_\varv$, $Q_{zx}$ & $Q_4$, $Q_{4u}$, $Q_{4\varv}$, $Q_{4y}^\alpha$, $Q_{4y}^\beta$ &&
$G_y$ & $G_{xyz}$, $G_y^\alpha$, $G_{y}^\beta$ &&
$Q_y$ & $Q_{xyz}, Q_y^\alpha, Q_y^\beta$ &&
 $G_0$ & $G_u$, $G_\varv$, $G_{zx}$ & $G_4$, $G_{4u}$, $G_{4\varv}$, $G_{4y}^\alpha$, $G_{4y}^\beta$ \\
 
$m1'$ & $Q_0$ & $Q_u$, $Q_\varv$, $Q_{zx}$ & $Q_4$, $Q_{4u}$, $Q_{4\varv}$, $Q_{4y}^\alpha$, $Q_{4y}^\beta$ &&
$G_y$ & $G_{xyz}$, $G_y^\alpha$, $G_{y}^\beta$ &&
$Q_z$, $Q_x$ & $Q_z^\alpha$, $Q_x^\alpha$, $Q_z^\beta$, $Q_x^\beta$ &&
& $G_{xy}$, $G_{yz}$ & $G_{4z}^\alpha$, $G_{4x}^\alpha$, $G_{4z}^\beta$, $G_{4x}^\beta$ \\

$6221'$ & $Q_0$ & $Q_u$ & $Q_{40}$ &&
& && 
& &&
$G_0$ & $G_u$ & $G_{40}$ \\

$\bar{6}m21'$ & $Q_0$ & $Q_u$ & $Q_{40}$ &&
& && 
& $Q_{3b}$ &&
 & & $G_{4b}$\\
 
$6mm1'$  & $Q_0$ & $Q_u$ & $Q_{40}$ &&
& &&
$Q_z$ & $Q_z^\alpha$  \\

$61'$ &  $Q_0$ & $Q_u$ & $Q_{40}$ &&
$G_z$ & $G_z^\alpha$ && 
$Q_z$ & $Q_z^\alpha$ &&
$G_0$ & $G_u$ & $G_{40}$\\

$\bar{6}1'$ & $Q_0$ & $Q_u$ & $Q_{40}$ &&
$G_z$ & $G_z^\alpha$ &&
& $Q_{3a}$, $Q_{3b}$ &&
 & & $G_{4a}$, $G_{4b}$\\

$321'$ & $Q_0$ & $Q_u$ & $Q_{40}$, $Q_{4b}$ &&
& $G_{3b}$ && 
& $Q_{3b}$ &&
 $G_0$ & $G_u$ & $G_{40}$, $G_{4b}$ \\
 
$3m1'$ & $Q_0$ & $Q_u$ & $Q_{40}$, $Q_{4b}$ &&
& $G_{3b}$ && 
$Q_z$ & $Q_{3a}$, $Q_z^\alpha$ &&
& & $G_{4a}$ \\

$31'$ & $Q_0$ & $Q_u$ & $Q_{40}$, $Q_{4a}$, $Q_{4b}$ &&
$G_z$ & $G_{3a}$, $G_{3b}$, $G_z^\alpha$ && 
$Q_z$ & $Q_{3a}$, $Q_{3b}$, $Q_z^\alpha$ &&
 $G_0$ & $G_u$ & $G_{40}$, $G_{4a}$, $G_{4b}$\\
 \hline\hline
 \end{tabular}
\begin{tabular}{cccccccccccccc}\hline \hline
& \multicolumn{6}{c}{even-parity} & & \multicolumn{6}{c}{even-parity} \\ \cline{2-7} \cline{9-14}
 &  \multicolumn{3}{c}{E} && \multicolumn{2}{c}{ET} &&  \multicolumn{3}{c}{MT} &&  \multicolumn{2}{c}{M} \\
 \cline{2-4}
 \cline{6-7}
 \cline{9-11}
 \cline{13-14}
 
 & $l=0$ & $2$ & $4$ && 
 $1$ & $3$ && 
 $0$ & $2$ & $4$ && 
 $1$ & $3$  \\\hline
 
$m\bar{3}m'$ & $Q_0$ & & $Q_4$ &&
& &&
& & && 
& $M_{xyz}$ \rule[0pt]{0pt}{8pt}\\

$4/mm'm'$ & $Q_0$ & $Q_u$ & $Q_4$, $Q_{4u}$ && 
& &&
& & $T_{4z}^\alpha$ && 
$M_z$ & $M_z^\alpha$ \\

$4'/mmm'$ & $Q_0$ & $Q_u$ & $Q_4$, $Q_{4u}$ &&
& &&
& $T_\varv$ & $T_{4\varv}$ && 
& $M_{xyz}$ \\

$4'/m$ & $Q_0$ & $Q_u$ & $Q_4$, $Q_{4u}$, $Q_{4z}^\alpha$ && 
$G_z$ & $G_z^\alpha$ &&
& $T_\varv$, $T_{xy}$ & $T_{4\varv}$, $T_{4z}^\beta$ && 
& $M_{xyz}$, $M_z^\beta$ \\

$m'm'm$ & $Q_0$ & $Q_u$. $Q_\varv$ & $Q_4$, $Q_{4u}$, $Q_{4\varv}$ && 
& $G_{xyz}$ && 
& $T_{xy}$ & $T_{4z}^\alpha$, $T_{4z}^\beta$ && 
$M_z$ & $M_z^\alpha$, $M_z^\beta$ \\

$2'/m'$ & $Q_0$ & $Q_u$, $Q_{\varv}$, $Q_{zx}$ & $Q_4$, $Q_{4u}$, $Q_{4\varv}$, $Q_{4y}^\alpha$, $Q_{4y}^\beta$ && 
$G_y$ & $G_{xyz}$, $G_y^\alpha$, $G_y^\beta$ && 
& $T_{xy}$, $T_{yz}$ & $T_{4z}^\alpha$, $T_{4x}^\alpha$, $T_{4z}^\beta$, $T_{4x}^\beta$ && 
$M_z$, $M_x$ & $M_z^\alpha$, $M_x^\alpha$, $M_z^\beta$, $M_x^\beta$ \\

$6/mm'm'$ & $Q_0$ & $Q_u$ & $Q_{40}$ && 
& && 
& & && 
$M_z$ & $M_z^\alpha$ \\

$6'/m'mm'$ & $Q_0$ & $Q_u$ & $Q_{40}$ && 
& &&
& & $T_{4a}$ && 
& $M_{3a}$ \\

$6'/m'$ & $Q_0$ & $Q_u$ & $Q_{40}$ && 
$G_z$ & $G_z^\alpha$ && 
& & $T_{4a}$, $T_{4b}$ && 
& $M_{3a}$, $M_{3b}$ \\

$\bar{3}m'$ & $Q_0$ & $Q_u$ & $Q_{40}$, $Q_{4b}$ && 
& $G_{3b}$ &&
& & $T_{4a}$ && 
$M_z$ & $M_{3a}$, $M_z^\alpha$ \\
\hline\hline
\end{tabular}
\begin{tabular}{cccccccccccccc}\hline \hline
& \multicolumn{6}{c}{even-parity} && \multicolumn{6}{c}{odd-parity} \\
\cline{2-7} 
\cline{9-14}

& \multicolumn{3}{c}{E} &&  \multicolumn{2}{c}{ET} && \multicolumn{2}{c}{MT} && \multicolumn{3}{c}{M} \\
\cline{2-4} 
\cline{6-7}
\cline{9-10}
\cline{12-14}

 & $l=0$ & $2$ & $4$ && $1$ & $3$ && $1$ & $3$ && $0$ & $2$ & $4$  \\\hline
 
$m'\bar{3}'m'$ & $Q_0$ & & $Q_4$ && 
& &&
& && 
$M_0$ & & $M_4$ \rule[0pt]{0pt}{8pt} \\
  
$m'\bar{3}'m$ & $Q_0$ & & $Q_4$ && 
& &&
& $T_{xyz}$ && 
& & \\
  
$m'\bar{3}'$ & $Q_0$ & & $Q_4$ && 
& $G_{zyz}$ &&
& $T_{xyz}$ && 
$M_0$ & & $M_4$ \\

$4/m'm'm'$ & $Q_0$ & $Q_u$ & $Q_4$, $Q_{4u}$ && 
& &&
& && 
$M_0$ & $M_u$ & $M_{4}$, $M_{4u}$ \\

$4'/m'm'm$ & $Q_0$ & $Q_u$ & $Q_4$, $Q_{4u}$ && 
& &&
& $T_{xyz}$ && 
& $M_{\varv}$ & $M_{4\varv}$  \\

$4/m'mm$ & $Q_0$ & $Q_u$ & $Q_4$, $Q_{4u}$ && 
& &&
$T_z$ & $T_z^\alpha$ && 
& & $M_{4z}^\alpha$ \\

$4'/m'$ & $Q_0$ & $Q_u$ & $Q_4$, $Q_{4u}$, $Q_{4z}^\alpha$ && 
$G_z$ & $G_z^\alpha$ &&
& $T_{xyz}$, $T_z^\beta$ && 
& $M_{\varv}$, $M_{xy}$ & $M_{4\varv}$, $M_{4z}^\beta$ \\

$4/m'$ & $Q_0$ & $Q_u$ & $Q_4$, $Q_{4u}$, $Q_{4z}^\alpha$ && 
$G_z$ & $G_z^\alpha$ &&
$T_z$ & $T_z^\alpha$ && 
$M_0$ & $M_u$ & $M_4$, $M_{4u}$, $M_{4z}^\alpha$ \\

$mmm'$ & $Q_0$ & $Q_u$, $Q_\varv$ & $Q_4$, $Q_{4u}$, $Q_{4\varv}$ && 
& $G_{xyz}$ &&
$T_z$ & $T_z^\alpha$, $T_z^\beta$ && 
& $M_{xy}$ & $M_{4z}^\alpha$, $M_{4z}^\beta$  \\

$m'm'm'$ &  $Q_0$ & $Q_u$, $Q_\varv$ & $Q_4$, $Q_{4u}$, $Q_{4\varv}$ && 
& $G_{xyz}$ &&
& $T_{xyz}$ && 
$M_0$ & $M_u$, $M_{\varv}$ & $M_4$, $M_{4u}$, $M_{4\varv}$ \\

$2'/m$ & $Q_0$ & $Q_u$, $Q_\varv$, $Q_{zx}$ & $Q_4$, $Q_{4u}$, $Q_{4\varv}$, $Q_{4y}^\alpha$, $Q_{4y}^\beta$ && 
$G_y$ & $G_{xyz}$, $G_y^\alpha$, $G_{y}^\beta$ && 
$T_z$, $T_x$ & $T_z^\alpha$, $T_x^\alpha$, $T_z^\beta$, $T_x^\beta$ && 
& $M_{xy}$, $M_{yz}$ & $M_{4z}^\alpha$, $M_{4x}^\alpha$, $M_{4z}^\beta$, $M_{4x}^\beta$ \\

$2/m'$ & $Q_0$ & $Q_u$, $Q_\varv$, $Q_{zx}$ & $Q_4$, $Q_{4u}$, $Q_{4\varv}$, $Q_{4y}^\alpha$, $Q_{4y}^\beta$ && 
$G_y$ & $G_{xyz}$, $G_y^\alpha$, $G_{y}^\beta$ && 
$T_y$ & $T_{xyz}$, $T_y^\alpha$, $T_y^\beta$ && 
$M_0$ & $M_u$, $M_\varv$, $M_{zx}$ & $M_4$, $M_{4u}$, $M_{4\varv}$, $M_{4y}^\alpha$, $M_{4y}^\beta$ \\

$6/m'm'm'$ & $Q_0$ & $Q_u$ & $Q_{40}$ && 
& &&
& && 
$M_0$ & $M_u$ & $M_{40}$ \\

$6'/mmm'$ & $Q_0$ & $Q_u$ & $Q_{40}$ && 
& &&
& $T_{3b}$ && 
& & $M_{4b}$ \\

$6/m'mm$ & $Q_0$ & $Q_u$ & $Q_{40}$ && 
& &&
$T_z$ & $T_z^\alpha$ && 
& & \\

$6'/m$ & $Q_0$ & $Q_u$ & $Q_{40}$ && 
$G_z$ & $G_z^\alpha$ &&
& $T_{3a}$, $T_{3b}$ && 
& & $M_{4a}$, $M_{4b}$ \\

$6/m'$ &  $Q_0$ & $Q_u$ & $Q_{40}$ && 
$G_z$ & $G_z^\alpha$ && 
$T_z$ & $T_z^\alpha$ && 
$M_0$ & $M_u$ & $M_{40}$ \\

$\bar{3} 'm'$ & $Q_0$ & $Q_u$ & $Q_{40}$, $Q_{4b}$ && 
& $G_{3b}$ &&
& $T_{3b}$ && 
$M_0$ & $M_u$ & $M_{40}$, $M_{4b}$ \\

$\bar{3}'m$ & $Q_0$ & $Q_u$ & $Q_{40}$, $Q_{4b}$ && 
& $G_{3b}$ &&
$T_z$ & $T_{3a}$, $T_z^\alpha$ && 
& & $M_{4a}$ \\

$\bar{3}'$ & $Q_0$ & $Q_u$ & $Q_{40}$, $Q_{4a}$, $Q_{4b}$ && 
$G_z$ & $G_{3a}$, $G_{3b}$, $G_z^\alpha$ && 
$T_z$ & $T_{3a}$, $T_{3b}$, $T_z^\alpha$ && 
$M_0$ & $M_u$ & $M_{40}$, $M_{4a}$, $M_{4b}$ \\  
  
\hline\hline
\end{tabular}
\begin{tabular}{cccccccccccccccccccccccccccc}\hline \hline
& \multicolumn{6}{c}{even-parity} && \multicolumn{6}{c}{odd-parity} && \multicolumn{6}{c}{even-parity} && \multicolumn{6}{c}{odd-parity} \\
\cline{2-7}
\cline{9-14}
\cline{16-21}
\cline{23-28}

 & \multicolumn{3}{c}{E} && \multicolumn{2}{c}{ET} && \multicolumn{2}{c}{E} && \multicolumn{3}{c}{ET} 
 && \multicolumn{3}{c}{MT} && \multicolumn{2}{c}{M} && \multicolumn{2}{c}{MT} && \multicolumn{3}{c}{M}\\
 \cline{2-4} \cline{6-7}
 \cline{9-10} \cline{12-14}
 \cline{16-18} \cline{20-21}
 \cline{23-24} \cline{26-28}
 
 & $l=0$ & $2$ & $4$ && 
 $1$ & $3$ && 
 $1$ & $3$ && 
 $0$ & $2$ & $4$ && 
 $0$ & $2$ & $4$ && 
 $1$ & $3$ && 
 $1$ & $3$ && 
 $0$ & $2$ & $4$ \\\hline
 
$\bar{4}'3m'$ & $Q_0$ & & $Q_4$ && 
& &&
& $Q_{xyz}$ && 
& & &&
& & && 
& $M_{xyz}$ &&
& && 
$M_0$ & & $M_4$ \rule[0pt]{0pt}{8pt}\\
\hline
  
$4'32'$ & $Q_0$ & & $Q_4$ && 
& &&
& && 
$G_0$ & & $G_4$ && 
& & && 
& $M_{xyz}$ &&
& $T_{xyz}$ && 
& & \\
\hline

$42'2'$ & $Q_0$ & $Q_u$  & $Q_4$ &&
& &&
& && 
$G_0$ & $G_u$ & $G_{4}$ && 
& & $T_{4z}^\alpha$ && 
$M_z$ & $M_z^\alpha$ &&
$T_z$ & $T_z^\alpha$ && 
& & $M_{4z}^\alpha$ \\

& & & $Q_{4u}$ && 
& && 
& && 
& & $G_{4u}$ \\
\hline
  
$4'22'$ & $Q_0$ & $Q_u$ & $Q_4$ && 
& &&
& && 
$G_0$ & $G_u$ & $G_{4}$ &&
&  $T_{\varv}$ & $T_{4\varv}$ && 
& $M_{xyz}$ &&
& $T_{xyz}$ && 
& $M_{\varv}$ & $M_{4\varv}$ \\

& & & $Q_{4u}$ && 
& && 
& && 
& & $G_{4u}$ \\
\hline

$\bar{4}2'm'$ & $Q_0$ & $Q_u$  & $Q_4$ && 
& &&
& $Q_{xyz}$ && 
& $G_\varv$ & $G_{4\varv}$ && 
& & $T_{4z}^\alpha$ && 
$M_z$ & $M_z^\alpha$ &&
& $T_z^\beta$ && 
& $M_{xy}$ & $M_{4z}^\beta$ \rule[0pt]{0pt}{8pt}\\

& & & $Q_{4u}$ \\
\hline

$\bar{4}'2m'$ & $Q_0$ & $Q_u$ & $Q_4$ && 
& &&
& $Q_{xyz}$ && 
& $G_\varv$ & $G_{4\varv}$ && 
& $T_{\varv}$ & $T_{4\varv}$ && 
& $M_{xyz}$ &&
& && 
$M_0$ & $M_u$ & $M_4$ \rule[0pt]{0pt}{8pt}\\

& & & $Q_{4u}$ && 
& && 
& && 
& & &&
& & && 
& &&
& && 
& & $M_{4u}$ \\
\hline

$\bar{4}'m2'$ & $Q_0$ & $Q_u$ & $Q_4$ && 
& &&
& $Q_z^\beta$ && 
& $G_{xy}$ & $G_{4z}^\beta$ && 
& $T_{\varv}$ & $T_{4\varv}$ && 
& $M_{xyz}$ &&
$T_z$ & $T_z^\alpha$ && 
& & $M_{4z}^\alpha$ \rule[0pt]{0pt}{8pt} \\

& & & $Q_{4u}$ \\
\hline
  
$4m'm'$ & $Q_0$ & $Q_u$  & $Q_4$ && 
& &&
$Q_z$ & $Q_z^\alpha$ && 
& & $G_{4z}^\alpha$ &&
& & $T_{4z}^\alpha$ && 
$M_z$ & $M_z^\alpha$ &&
& && 
$M_0$ & $M_u$ & $M_4$\\

& & & $Q_{4u}$ && 
& && 
& && 
& & &&
& & && 
& &&
& && 
& & $M_{4u}$ \\
\hline
  
$4'mm'$ & $Q_0$ & $Q_u$  & $Q_4$ && 
& &&
$Q_z$ & $Q_z^\alpha$ && 
& & $G_{4z}^\alpha$ &&
& $T_{\varv}$ & $T_{4\varv}$ && 
& $M_{xyz}$ &&
& $T_z^\beta$ && 
& $M_{xy}$ & $M_{4z}^\beta$ \\
& & & $Q_{4u}$ & & & \\
\hline
  
$4'$ & $Q_0$ & $Q_u$ & $Q_4$ && 
$G_z$ & $G_z^\alpha$ &&
$Q_z$ & $Q_z^\alpha$ && 
$G_0$ & $G_u$ & $G_{4}$ &&
& $T_{\varv}$ & $T_{4\varv}$ && 
& $M_{xyz}$ &&
& $T_{xyz}$ && 
& $M_{\varv}$ & $M_{4\varv}$ \\

& & & $Q_{4u}$ && 
& &&
& &&
& & $G_{4u}$ &&
& $T_{xy}$ & $T_{4z}^\beta$ && 
& $M_z^\beta$ && 
& $T_z^\beta$ && 
& $M_{xy}$ & $M_{4z}^\beta$ \\

& & & $Q_{4z}^\alpha$ && 
& && 
& && 
& & $G_{4z}^\alpha$ \\
\hline
  
$\bar{4}'$ & $Q_0$ & $Q_u$ & $Q_4$ && 
$G_z$ & $G_z^\alpha$ &&
& $Q_{xyz}$ && 
& $G_{\varv}$ & $G_{4\varv}$ &&
& $T_{\varv}$ & $T_{4\varv}$ && 
& $M_{xyz}$ &&
$T_z$ & $T_z^\alpha$ && 
$M_0$ & $M_u$ & $M_4$ \rule[0pt]{0pt}{8pt}\\

& & & $Q_{4u}$ && 
& && 
& $Q_z^\beta$ && 
& $G_{xy}$ & $G_{4z}^\beta$ &&
& $T_{xy}$ & $T_{4z}^\beta$ && 
& $M_z^\beta$ &&
& && 
& & $M_{4u}$\\

& & & $Q_{4z}^\alpha$ && 
& &&
& && 
& & && 
& & && 
& &&
& && 
& & $M_{4z}^\alpha$ \\
\hline
  
$2'2'2$ & $Q_0$ & $Q_u$ & $Q_4$ && 
& $G_{xyz}$ &&
& $Q_{xyz}$ && 
$G_0$ & $G_u$ & $G_{4}$ && 
& $T_{xy}$ & $T_{4z}^\alpha$ && 
$M_z$ & $M_z^\alpha$ &&
$T_z$ & $T_z^\alpha$ && 
& $M_{xy}$ & $M_{4z}^\alpha$ \\

& & $Q_\varv$ & $Q_{4u}$&&
& && 
& && 
& $G_{\varv}$ & $G_{4u}$ &&
& & $T_{4z}^\beta$ && 
& $M_z^\beta$ &&
& $T_z^\beta$ && 
& & $M_{4z}^\beta$ \\

& & & $Q_{4\varv}$ && 
& && 
& && 
& & $G_{4\varv}$ \\
\hline
  
$m'm2'$ & $Q_0$ & $Q_u$ & $Q_4$ && 
& $G_{xyz}$ &&
$Q_z$ & $Q_z^\alpha$ && 
& $G_{xy}$ & $G_{4z}^\alpha$ && 
& $T_{zx}$  & $T_{4y}^\alpha$  && 
$M_y$ & $M_y^\alpha$
  &&
$T_x$ & $T_x^\alpha$ && 
& $M_{yz}$ & $M_{4x}^\alpha$ \\
 
& & $Q_\varv$ & $Q_{4u}$ &&
& &&
& $Q_z^\beta$ && 
& & $G_{4z}^\beta$ &&
& & $T_{4y}^\beta$ && 
&$M_y^\beta$ 
 &&
& $T_x^\beta$ && 
& & $M_{4x}^\beta$ 
\\

& & & $Q_{4\varv}$\\
\hline
  
$m'm'2$ & $Q_0$ & $Q_u$  & $Q_4$ && 
& $G_{xyz}$ &&
$Q_z$ & $Q_z^\alpha$ && 
& $G_{xy}$ & $G_{4z}^\alpha$ && 
& $T_{xy}$ & $T_{4z}^\alpha$ && 
$M_z$ & $M_z^\alpha$ &&
& $T_{xyz}$ && 
$M_0$ & $M_u$ & $M_4$\\

& & $Q_\varv$ & $Q_{4u}$ && 
& &&
& $Q_z^\beta$ &&
& & $G_{4z}^\beta$ &&
& & $T_{4z}^\beta$ && 
& $M_z^\beta$ &&
& && 
& $M_{\varv}$ & $M_{4u}$ 
\\

& & & $Q_{4\varv}$ && 
& && 
& && 
& & && 
& & && 
& &&
& && 
& & $M_{4\varv}$ \\
\hline
  
$m'$ & $Q_0$ & $Q_u$ & $Q_4$ && 
$G_y$ & $G_{xyz}$ &&
$Q_z$ & $Q_z^\alpha$ && 
& $G_{xy}$ & $G_{4z}^\alpha$ && 
& $T_{xy}$ & $T_{4z}^\alpha$ && 
$M_z$ & $M_z^\alpha$ && 
$T_y$ & $T_{xyz}$ && 
$M_0$ & $M_u$ & $M_{4}$ \\

& & $Q_\varv$ & $Q_{4u}$ && 
& $G_y^\alpha$ &&
$Q_x$ & $Q_x^\alpha$ && 
& $G_{yz}$ & $G_{4x}^\alpha$ &&
& $T_{yz}$ & $T_{4x}^\alpha$ && 
$M_x$ & $M_x^\alpha$ &&
& $T_y^\alpha$ && 
& $M_{\varv}$ & $M_{4u}$
\\

& & $Q_{zx}$ & $Q_{4\varv}$ && 
& $G_y^\beta$ &&
& $Q_z^\beta$ && 
& & $G_{4z}^\beta$ &&
& & $T_{4z}^\beta$ && 
& $M_z^\beta$ &&
& $T_y^\beta$ && 
& $M_{zx}$ & $M_{4\varv}$
\\

& & & $Q_{4y}^\alpha$, $Q_{4y}^\beta$ && 
& && 
& $Q_x^\beta$ && 
& & $G_{4x}^\beta$ &&
& & $T_{4x}^\beta$ && 
& $M_x^\beta$ &&
& && 
& & $M_{4y}^\alpha$, $M_{4y}^\beta$ 
\\
\hline
  
$2'$ & $Q_0$ & $Q_u$ & $Q_4$ && 
$G_y$ & $G_{xyz}$ &&
$Q_y$ & $Q_{xyz}$ && 
$G_0$ & $G_u$ & $G_{4}$ &&
& $T_{xy}$ & $T_{4z}^\alpha$ && 
$M_z$ & $M_z^\alpha$ &&
$T_z$ & $T_z^\alpha$ && 
& $M_{xy}$ & $M_{4z}^\alpha$ \\

& & $Q_\varv$ & $Q_{4u}$ && 
& $G_y^\alpha$ &&
& $Q_y^\alpha$ && 
& $G_{\varv}$ & $G_{4u}$ &&
& $T_{yz}$ & $T_{4x}^\alpha$ && 
$M_x$ & $M_x^\alpha$ && 
$T_x$ & $T_x^\alpha$ && 
& $M_{yz}$ & $M_{4x}^\alpha$
 \\
 
& & $Q_{zx}$ & $Q_{4\varv}$ && 
& $G_y^\beta$ &&
& $Q_y^\beta$ && 
& $G_{zx}$ & $G_{4\varv}$ &&
& & $T_{4z}^\beta$ && 
& $M_z^\beta$ && 
& $T_z^\beta$ && 
& & $M_{4z}^\beta$ 
\\

& & & $Q_{4y}^\alpha$, $Q_{4y}^\beta$ && 
& &&
& && 
& & $G_{4y}^\alpha$, $G_{4y}^\beta$ &&
& &$T_{4x}^\beta$ && 
& $M_x^\beta$ && 
& $T_x^\beta$ && 
& & $M_{4x}^\beta$
\\
\hline
  
$62'2'$ & $Q_0$ & $Q_u$ & $Q_{40}$ && 
& &&
& && 
$G_0$ & $G_{u}$ & $G_{40}$ && 
& & && 
$M_z$ & $M_z^\alpha$ && 
$T_z$ & $T_z^\alpha$ && 
& & \\
\hline
  
$6'22'$ & $Q_0$ & $Q_u$ & $Q_{40}$ && 
& &&
& && 
$G_{0}$ & $G_{u}$ & $G_{40}$ &&
& & $T_{4a}$ && 
& $M_{3a}$ && 
& $T_{3a}$ && 
& & $M_{4a}$ \\
\hline
  
$\bar{6}m'2'$ & $Q_0$ & $Q_u$ & $Q_{40}$ && 
& &&
& $Q_{3b}$ && 
& & $G_{4b}$ &&
& & && 
$M_z$ & $M_{z}^\alpha$ && 
& $T_{3a}$ && 
& & $M_{4a}$ \rule[0pt]{0pt}{8pt} \\
\hline
  
$\bar{6}'m'2$ & $Q_0$ & $Q_u$ & $Q_{40}$ && 
& &&
& $Q_{3b}$ && 
& & $G_{4b}$ && 
& & $T_{4b}$ && 
& $M_{3b}$ && 
& && 
$M_0$ & $M_u$ & $M_{40}$ \rule[0pt]{0pt}{8pt} \\
\hline
  
$\bar{6}'m2'$ & $Q_0$ & $Q_u$ & $Q_{40}$ && 
& &&
& $Q_{3b}$ && 
& & $G_{4b}$ &&
& & $T_{4a}$ && 
& $M_{3a}$ && 
$T_z$ & $T_z^\alpha$ && 
& & \rule[0pt]{0pt}{8pt}\\
\hline
  
$6m'm'$ & $Q_0$ & $Q_u$ & $Q_{40}$ && 
& &&
$Q_z$ & $Q_z^\alpha$ && 
& & && 
& & &&  
$M_z$& $M_z^\alpha$ &&
& & & 
$M_0$ & $M_u$ & $M_{40}$ \\
\hline
  
$6'mm'$ & $Q_0$ & $Q_u$ & $Q_{40}$ && 
& &&
$Q_z$ & $Q_z^\alpha$ && 
& & &&
& & $T_{4a}$ && 
& $M_{3a}$ &&
& $T_{3b}$ && 
& & $M_{4b}$ \\
\hline

$6'$ & $Q_0$ & $Q_u$& $Q_{40}$ && 
$G_z$ & $G_z^\alpha$ &&
$Q_z$ & $Q_z^\alpha$ && 
$G_0$ & $G_u$ & $G_{40}$ &&
& & $T_{4a}$ && 
& $M_{3a}$ &&
& $T_{3a}$ && 
& & $M_{4a}$\\

& & & && 
& && 
& && 
& & && 
& & $T_{4b}$ && 
& $M_{3b}$ && 
& $T_{3b}$ && 
& & $M_{4b}$ \\
\hline
  
$\bar{6}'$ & $Q_0$ & $Q_u$ & $Q_{40}$ && 
$G_z$ & $G_z^\alpha$ &&
& $Q_{3a}$ && 
& & $G_{4a}$ &&
& & $T_{4a}$ && 
& $M_{3a}$ && 
$T_z$ & $T_z^\alpha$ && 
$M_0$ & $M_u$ & $M_{40}$ \rule[0pt]{0pt}{8pt} \\

& & & && 
& &&
& $Q_{3b}$ && 
& & $G_{4b}$ && 
& & $T_{4b}$ && 
& $M_{3b}$ &
\\  
\hline

$3m'$ & $Q_0$ & $Q_u$ & $Q_{40}$ && 
& $G_{3b}$ &&
$Q_z$ & $Q_{3a}$ && 
& & $G_{4a}$ &&
& & $T_{4a}$ && 
$M_z$ &  $M_{3a}$ && 
& $T_{3b}$ && 
$M_0$ & $M_{u}$ & $M_{40}$ \\

& & & $Q_{4b}$ && 
& && 
& $Q_z^\alpha$ && 
& & && 
& & && 
&$M_z^\alpha$ && 
& && 
& & $M_{4b}$ 
\\
\hline
  
$32'$ & $Q_0$ & $Q_u$& $Q_{40}$ && 
& $G_{3b}$
&& & $Q_{3b}$ 
 && 
$G_0$  & $G_{u}$ & $G_{40}$ &&
& & $T_{4a}$ && 
$M_z$ & $M_{3a}$ &&
$T_z$ & $T_{3a}$ && 
& & $M_{4a}$ \\

& & & $Q_{4b}$
 && 
& &&
& 
&& 
& &$G_{4b}$
&& 
& & && 
& $M_z^\alpha$ &&
& $T_z^\alpha$ && 
& & \\

\hline\hline
\end{tabular}

==> (inline-1) <==
\begin{tabular}{cccc}
\hline\hline
& primary & secondary & tertiary \\ \hline
cubic & $\left<100\right>$ & $\left<111\right>$ & $\left<110\right>$  \\
tetragonal & $[001]$ & $[100]$ & $[110]$ \\
orthorhombic & $[100]$ & $[010]$ & $[001]$ \\
monoclinic & $[010]$ &  & \\
triclinic &  &  & \\
hexagonal & $[001]$ & $[100]$ & $[010]$ \\
trigonal & $[001]$ & $[010]$ & \\
\hline \hline
\end{tabular}
\begin{tabular}{ccccc}
\multicolumn{5}{l}{$4321'$} \\
\hline\hline
IRREP & MT & M & MPG & P. axis \\
\hline 
A$_{\rm 1}^-$ & $T_0, T_4$ & $M_0, M_4$ & $432$ & $\left<100 \right>$ \\
A$_{\rm 2}^-$ & $T_{xyz}$ & $M_{xyz}$ & $4'32'$ & $\left<100 \right>$ \\
E$^-$ & $T_u, T_{4u}$ & $M_u, M_{4u}$ & $422$ & $[001]$ \\
 & $T_\varv, T_{4\varv}$ & $M_\varv, M_{4\varv}$ & $4'22'$ & $[001]$ \\
T$_{\rm 1}^-$ & $T_x, T_x^\alpha, T_{4x}^\alpha$ & $M_x, M_x^\alpha, M_{4x}^\alpha$ & $42'2'$ & $[100]$ \\
  & $T_y, T_y^\alpha, T_{4y}^\alpha$ & $M_y, M_y^\alpha, M_{4y}^\alpha$ & $42'2'$ & $[010]$ \\
  & $T_z, T_z^\alpha, T_{4z}^\alpha$ & $M_z, M_z^\alpha, M_{4z}^\alpha$ & $42'2'$ & $[001]$ \\
T$_{\rm 2}^-$ & $T_{yz}, T_x^\beta, T_{4x}^\beta$ & $M_{yz}, M_x^\beta, M_{4x}^\beta$ & $4'2'2$ & $[100]$ \\
  & $T_{zx}, T_y^\beta, T_{4y}^\beta$ & $M_{zx}, M_y^\beta, M_{4y}^\beta$ & $4'2'2$ & $[010]$\\
  & $T_{xy}, T_z^\beta, T_{4z}^\beta$ & $M_{xy}, M_z^\beta, M_{4z}^\beta$ & $4'2'2$ & $[001]$ \\
  \hline\hline
  \\
% ----------------------------
\multicolumn{5}{l}{$\bar{4}3m1'$} \\
\hline\hline
IRREP & MT & M & MPG & P. axis \\
\hline 
A$_{\rm 1}^-$ & $T_0, T_{xyz}, T_4$ && $\bar{4}3m$ & $\left<100 \right>$  \rule[0pt]{0pt}{8pt} \\
A$_{\rm 2}^-$ && $M_0, M_{xyz}, M_4$ & $\bar{4}'3m'$ & $\left<100 \right>$\\
E$^-$ & $T_u, T_{4u}$ & $M_\varv, M_{4\varv}$
 & $\bar{4}2m$ & $[001]$ \\
 & $T_\varv, T_{4\varv}$ & $M_u, M_{4u}$
  & $\bar{4}'2m'$ & $[001]$ \\
T$_{\rm 1}^-$ & $T_x^\beta, T_{4x}^\alpha$ & $M_x, M_{yz}, M_x^\alpha, M_{4x}^\beta$ & $\bar{4}2'm'$ & $[100]$ \\
  & $T_y^\beta, T_{4y}^\alpha$ & $M_y, M_{zx}, M_y^\alpha, M_{4y}^\beta$ & $\bar{4}2'm'$ & $[010]$ \\
  & $T_z^\beta, T_{4z}^\alpha$ & $M_z, M_{xy}, M_z^\alpha, M_{4z}^\beta$ & $\bar{4}2'm'$ & $[001]$ \\
T$_{\rm 2}^-$ & $T_x, T_{yz}, T_x^\alpha, T_{4x}^\beta$ & $M_x^\beta, M_{4x}^\alpha$ & $\bar{4}'2'm$ & $[100]$ \\
  & $T_y, T_{zx}, T_y^\alpha, T_{4y}^\beta$ & $M_y^\beta, M_{4y}^\alpha$ & $\bar{4}'2'm$ & $[010]$  \\
  & $T_z, T_{xy}, T_z^\alpha, T_{4z}^\beta$ & $M_z^\beta, M_{4z}^\alpha$  & $\bar{4}'2'm$ & $[001]$ \\
  \hline\hline
  \\
  % ----------------------------
\multicolumn{5}{l}{$m\bar{3}1'$} \\
\hline\hline
IRREP & MT & M & MPG & P. axis \\
\hline 
A$_{\rm g}^-$ & $T_0, T_4$ & $M_{xyz}$ & $m\bar{3}$ & $\left<100\right>$ \rule[0pt]{0pt}{8pt}\\
E$_{\rm g}$ & $T_u, T_{4u}$ && $mmm$ & $[100]$  \\
 & $T_\varv, T_{4\varv}$ && $mmm$ & $[100]$  \\
T$_{\rm g}^-$ & $T_{yz}, T_{4x}^\alpha, T_{4x}^\beta$ & $M_x, M_x^\alpha, M_x^\beta$ & $mm'm'$ & $[100]$\\
  & $T_{zx}, T_{4y}^\alpha, T_{4y}^\beta$ & $M_y, M_y^\alpha, M_y^\beta$ & $m'mm'$ & $[100]$\\
  & $T_{xy}, T_{4z}^\alpha, T_{4z}^\beta$ & $M_z, M_z^\alpha, M_z^\beta$ & $m'm'm$ & $[100]$ \\
  \hline
A$_{\rm u}^-$ & $T_{xyz}$ & $M_0, M_4$ & $m'\bar{3}'$ & $\left<100\right>$ \rule[0pt]{0pt}{8pt}\\
E$_{\rm u}$ && $M_u, M_{4u}$ & $m'm'm'$ & $[100]$\\
 && $M_\varv, M_{4\varv}$ & $m'm'm'$ & $[100]$ \\
T$_{\rm u}^-$ & $T_x, T_x^\alpha, T_x^\beta$ & $M_{yz}, M_{4x}^\alpha, M_{4x}^\beta$ & $m'mm$ & $[100]$\\
  & $T_y, T_y^\alpha, T_y^\beta$ & $M_{zx}, M_{4y}^\alpha, M_{4y}^\beta$ & $mm'm$ & $[100]$\\
  & $T_z, T_z^\alpha, T_z^\beta$ & $M_{xy}, M_{4z}^\alpha, M_{4z}^\beta$ & $mmm'$ & $[100]$ 
  \\ \hline\hline
  \\
  % ----------------------------
\multicolumn{5}{l}{$231'$}\\
\hline\hline
IRREP & MT & M & MPG & P. axis \\
\hline 
A$^-$ & $T_0, T_{xyz}, T_4$ & $M_0, M_{xyz}, M_4$ & $23$ & $\left<100\right>$\\
E & $T_u, T_{4u}$ & $M_u, M_{4u}$ & $222$ & $[100]$ \\
 & $T_\varv, T_{4\varv}$ & $M_\varv, M_{4\varv}$ & $222$ & $[100]$  \\
T$^-$ & $T_x, T_{yz}, T_x^\alpha, T_x^\beta$ & $M_x, M_{yz}, M_x^\alpha, M_x^\beta$  & $22'2'$ & $[100]$\\
& $T_{4x}^\alpha, T_{4x}^\beta$ & $M_{4x}^\alpha, M_{4x}^\beta$ & \\
& $T_y, T_{zx}, T_y^\alpha, T_y^\beta$ & $M_y, M_{zx}, M_y^\alpha, M_y^\beta$  &$2'22'$ & $[100]$ \\
& $T_{4y}^\alpha, T_{4y}^\beta$ & $M_{4y}^\alpha, M_{4y}^\beta$ & \\
& $T_z, T_{xy}, T_z^\alpha, T_z^\beta$ & $M_z, M_{xy}, M_z^\alpha, M_z^\beta$  & $2'2'2$ & $[100]$\\
& $T_{4z}^\alpha, T_{4z}^\beta$ & $M_{4z}^\alpha, M_{4z}^\beta$ & 
\\ \hline \hline
\end{tabular}
\begin{tabular}{ccccc}
\multicolumn{4}{l}{$4/mmm1'$} \\
\hline\hline
IRREP & MT & M & MPG & P. axis \\
\hline 
A$_{\rm 1g}^-$ &  $T_0, T_u, T_4, T_{4u}$ && $4/mmm$ & $[001]$ \\
A$_{\rm 2g}^-$ & $T_{4z}^\alpha$ & $M_z, M_z^\alpha$ & $4/mm'm'$ & $[001]$ \\
B$_{\rm 1g}^-$ & $T_\varv, T_{4\varv}$ & $M_{xyz}$ & $4'/mmm'$ & $[001]$ \\
B$_{\rm 2g}^-$ & $T_{xy}, T_{4z}^\beta$ & $M_{z}^\beta$ & $4'/mm'm$ & $[001]$ \\
E$_{\rm g}^-$ & $T_{yz}, T_{4x}^\alpha, T_{4x}^\beta$ & $M_x, M_x^\alpha, M_x^\beta$ & $mm'm'$ & $[100]$ \\
 & $T_{zx}, T_{4y}^\alpha, T_{4y}^\beta$ & $M_y, M_y^\alpha, M_y^\beta$ & $m'mm'$ & $[100]$ \\
\hline
A$_{\rm 1u}^-$ & & $M_0, M_u, M_4, M_{4u}$ & $4/m'm'm'$ & $[001]$ \\
A$_{\rm 2u}^-$ & $T_z, T_z^\alpha$ & $M_{4z}^\alpha$ & $4/m'mm$ & $[001]$ \\
B$_{\rm 1u}^-$ & $T_{xyz}$ & $M_\varv, M_{4\varv}$ & $4'/m'm'm$ & $[001]$ \\
B$_{\rm 2u}^-$ & $T_{z}^\beta$ & $M_{xy}, M_{4z}^\beta$ & $4'/m'mm'$ & $[001]$ \\
E$_{\rm u}^-$ & $T_x, T_x^\alpha, T_x^\beta$ & $M_{yz}, M_{4x}^\alpha, M_{4x}^\beta$ & $m'mm$ & $[100]$ \\
 & $T_y, T_y^\alpha, T_y^\beta$ & $M_{zx}, M_{4y}^\alpha, M_{4y}^\beta$ & $mm'm$ & $[100]$ \\
\hline\hline
\\
\multicolumn{4}{l}{$4221'$} \\
\hline\hline
IRREP & MT & M & MPG & P. axis \\
\hline 
A$_{\rm 1}^-$ &  $T_0, T_u, T_4, T_{4u}$ & $M_0, M_u, M_4, M_{4u}$ & $422$ & $[001]$ \\
A$_{\rm 2}^-$ & $T_z, T_z^\alpha, T_{4z}^\alpha$ & $M_z, M_z^\alpha, M_{4z}^\alpha$ & $42'2'$ & $[001]$ \\
B$_{\rm 1}^-$ & $T_\varv, T_{xyz}, T_{4\varv}$ & $M_\varv, M_{xyz}, M_{4\varv}$ & $4'22'$ & $[001]$ \\
B$_{\rm 2}^-$ & $T_{xy},T_z^\beta, T_{4z}^\beta$ & $M_{xy}, M_{z}^\beta, M_{4z}^\beta$ & $4'2'2$ & $[001]$ \\
E$^-$ & $T_x, T_{yz}, T_x^\alpha, T_x^\beta$ & $M_x, M_{yz}, M_x^\alpha, M_x^\beta$ & $22'2'$ & $[100]$ \\
& $T_{4x}^\alpha, T_{4x}^\beta$ & $M_{4x}^\alpha, M_{4x}^\beta$  \\
& $T_y, T_{zx}, T_y^\alpha, T_y^\beta$ & $M_y, M_{zx}, M_y^\alpha, M_y^\beta$ & $2'22'$ & $[100]$ \\
& $T_{4y}^\alpha, T_{4y}^\beta$ & $M_{4y}^\alpha, M_{4y}^\beta$  \\
 \hline\hline
 \\
 \multicolumn{4}{l}{$\bar{4}2m1'$} \\
\hline\hline
IRREP & MT & M & MPG & P. axis \\
\hline 
A$_{\rm 1}^-$ &  $T_0, T_u, T_{xyz}$ & $M_\varv, M_{4\varv}$ & $\bar{4}2m$ & $[001]$ \rule[0pt]{0pt}{8pt} \\
& $ T_4, T_{4u}$ & \\
A$_{\rm 2}^-$ & $T_z^\beta, T_{4z}^\alpha$ & $M_z, M_{xy}, M_z^\alpha, M_{4z}^\beta$ & $\bar{4}2'm'$ & $[001]$ \\
B$_{\rm 1}^-$ & $T_\varv, T_{4\varv}$ & $M_0, M_u, M_{xyz}$ & $\bar{4}'2m'$ & $[001]$ \\
& & $M_{4}, M_{4u}$ \\
B$_{\rm 2}^-$ & $T_z, T_{xy},T_z^\alpha, T_{4z}^\beta$ & $M_{z}^\beta, M_{4z}^\alpha$ & $\bar{4}'2'm$ & $[001]$ \\
E$^-$ & $T_x, T_{yz}, T_x^\alpha, T_x^\beta$ & $M_x, M_{yz}, M_x^\alpha, M_x^\beta$ & $22'2'$ & $[100]$ \\
& $T_{4x}^\alpha, T_{4x}^\beta$ & $M_{4x}^\alpha, M_{4x}^\beta$  \\
& $T_y, T_{zx}, T_y^\alpha, T_y^\beta$ & $M_y, M_{zx}, M_y^\alpha, M_y^\beta$ & $2'22'$ & $[100]$ \\
& $T_{4y}^\alpha, T_{4y}^\beta$ & $M_{4y}^\alpha, M_{4y}^\beta$  \\
\hline \hline 
\\
\multicolumn{4}{l}{$4mm1'$} \\
\hline\hline
IRREP & MT & M & MPG & P. axis \\
\hline 
A$_{\rm 1}^-$ &  $T_0, T_z, T_u, T_z^\alpha$ & $M_{4z}^\alpha$ & $4mm$ & $[001]$ \\
& $T_4, T_{4u}$ & \\
A$_{\rm 2}^-$ & $T_{4z}^\alpha$ & $M_0, M_z, M_u, M_z^\alpha$ & $4m'm'$ & $[001]$ \\
& & $M_4, M_{4u}$ \\
B$_{\rm 1}^-$ & $T_\varv, T_{z}^\beta, T_{4\varv}$ & $M_{xy}, M_{xyz}, M_{4z}^\beta$ & $4'mm'$ & $[001]$ \\
B$_{\rm 2}^-$ & $T_{xy},T_{xyz}, T_{4z}^\beta$ & $M_{\varv}, M_{z}^\beta, M_{4\varv}$ & $4'm'm$ & $[001]$ \\
E$^-$ & $T_y, T_{yz}, T_y^\alpha, T_y^\beta$ & $M_x, M_{zx}, M_x^\alpha, M_x^\beta$ & $mm'2'$ & $[100]$ \\
& $T_{4x}^\alpha, T_{4x}^\beta$ & $M_{4y}^\alpha, M_{4y}^\beta$  \\
& $T_x, T_{zx}, T_x^\alpha, T_x^\beta$ & $M_y, M_{yz}, M_y^\alpha, M_y^\beta$ & $m'm2'$ & $[100]$ \\
& $T_{4y}^\alpha, T_{4y}^\beta$ & $M_{4x}^\alpha, M_{4x}^\beta$  \\
 \hline\hline
 \end{tabular}
\begin{tabular}{ccccc}
\multicolumn{4}{l}{$4/m1'$} \\
\hline\hline
IRREP & MT & M & MPG & P. axis \\
\hline 
A$_{\rm g}^-$ & $T_0, T_u$ & $M_z, M_z^\alpha$ & $4/m$ & $[001]$\\
& $T_4, T_{4u}, T_{4z}^\alpha$ & \\
B$_{\rm g}^-$ & $T_\varv, T_{xy}, T_{4\varv}, T_{4z}^\beta$ & $M_{xyz}, M_z^\beta$ & $4'/m$ & $[001]$\\
E$_{\rm g}$ & $T_{yz}, T_{4x}^\alpha, T_{4x}^\beta$ & $M_x, M_x^\alpha, M_x^\beta$ & $2'/m'$ & [001] \\
 & $T_{zx}, T_{4y}^\alpha, T_{4y}^\beta$ & $M_y, M_y^\alpha, M_y^\beta$ & $2'/m'$ & [001] \\
\hline
A$_{\rm u}^-$ & $T_z, T_z^\alpha$ & $M_0, M_u$ & $4/m'$ & $[001]$ \\
& & $M_4, M_{4u}, M_{4z}^\alpha$ & \\
B$_{\rm u}^-$ & $T_{xyz}, T_z^\beta$ & $M_\varv, M_{xy}, M_{4\varv}, M_{4z}^\beta$ & $4'/m'$ & $ [001]$ \\
E$_{\rm u}$& $T_x, T_x^\alpha, T_x^\beta$ & $M_{yz}, M_{4x}^\alpha, M_{4x}^\beta$ & $2'/m$ & $[001]$ \\
 & $T_y, T_y^\alpha, T_y^\beta$ & $M_{zx}, M_{4y}^\alpha, M_{4y}^\beta$ & $2'/m$ & $[001]$ \\
\hline\hline
\\
\multicolumn{4}{l}{$41'$} \\
\hline\hline
IRREP & MT & M & MPG & P. axis \\
\hline 
A$^-$ & $T_0, T_z, T_u, T_z^\alpha$ & $M_0, M_z, M_u, M_z^\alpha$ & $4$ & $[001]$  \\
& $T_4, T_{4u}, T_{4z}^\alpha$ & $M_4, M_{4u}, M_{4z}^\alpha$ & \\
B$^-$ & $T_\varv, T_{xy}, T_{xyz}, T_z^\beta$ & $M_\varv, M_{xy}, M_{xyz}, M_z^\beta$ & $4'$ & $[001]$ \\
& $T_{4\varv}, T_{4z}^\beta$ & $M_{4\varv}, M_{4z}^\beta$ &  \\
E & $T_x, T_{yz}, T_x^\alpha, T_x^\beta$ & $M_x, M_{yz}, M_x^\alpha, M_x^\beta$ & $2'$ & [001] \\
& $T_{4x}^\alpha, T_{4x}^\beta$ & $M_{4x}^\alpha, M_{4x}^\beta$ \\
& $T_y, T_{zx}, T_y^\alpha, T_y^\beta$ & $M_y, M_{zx}, M_y^\alpha, M_y^\beta$ & $2'$ & [001] \\
& $T_{4y}^\alpha, T_{4y}^\beta$ & $M_{4y}^\alpha, M_{4y}^\beta$ \\
\hline\hline
\\
\multicolumn{4}{l}{$\bar{4}1'$} \\
\hline\hline
IRREP & MT & M & MPG & P. axis \\
\hline 
A$^-$ & $T_0, T_u, T_{xyz}, T_z^\beta$ & $M_z, M_\varv, M_{xy}, M_z^\alpha$ & $\bar{4}$ & $[001]$ \\
& $T_4, T_{4u}, T_{4z}^\alpha$ & $M_{4\varv}, M_{4z}^\beta$ \\
B$^-$ & $T_z, T_\varv, T_{xy}, T_z^\alpha$ & $M_0, M_u, M_{xyz}, M_z^\beta$ & $\bar{4}'$ & $[001]$ \\
& $T_{4\varv}, T_{4z}^\beta$ & $M_4, M_{4u}, M_{4z}^\alpha$ & \\
E & $T_x, T_{yz}, T_x^\alpha, T_x^\beta$ & $M_x, M_{yz}, M_x^\alpha, M_x^\beta$ & $2'$ & [001] \\
& $T_{4x}^\alpha, T_{4x}^\beta$ & $M_{4x}^\alpha, M_{4x}^\beta$ \\
& $T_y, T_{zx}, T_y^\alpha, T_y^\beta$ & $M_y, M_{zx}, M_y^\alpha, M_y^\beta$ & $2'$ & [001] \\
& $T_{4y}^\alpha, T_{4y}^\beta$ & $M_{4y}^\alpha, M_{4y}^\beta$ \\
\hline\hline
\end{tabular}
\begin{tabular}{ccccc}
\multicolumn{4}{l}{$mmm1'$} \\
\hline\hline
IRREP & MT & M & MPG & P. axis \\
\hline 
A$_{\rm g}^-$ & $T_0, T_u, T_\varv$ & $M_{xyz}$ & $mmm$ & $[100]$ \\
& $T_{4}, T_{4u}, T_{4\varv}$ & \\
B$_{\rm 1g}^-$ & $T_{xy}, T_{4z}^\alpha, T_{4z}^\beta$ & $M_z, M_z^\alpha, M_z^\beta$ & $m'm'm$ & $[100]$  \\
B$_{\rm 2g}^-$ & $T_{zx}, T_{4y}^\alpha, T_{4y}^\beta$ & $M_y, M_y^\alpha, M_y^\beta$ & $m'mm'$ & $[100]$ \\
B$_{\rm 3g}^-$ & $T_{yz}, T_{4x}^\alpha, T_{4x}^\beta$ & $M_x, M_x^\alpha, M_x^\beta$ & $mm'm'$ & $[100]$ \\
\hline
A$_{\rm u}^-$ & $T_{xyz}$ & $M_0, M_u, M_\varv$ & $m'm'm'$ & $[100]$ \\
& &  $M_{4}, M_{4u}, M_{4\varv}$ \\
B$_{\rm 1u}^-$ & $T_z, T_z^\alpha, T_z^\beta$ & $M_{xy}, M_{4z}^\alpha, M_{4z}^\beta$ & $mmm'$ & $[100]$ \\
B$_{\rm 2u}^-$ & $T_y, T_y^\alpha, T_y^\beta$ & $M_{zx}, M_{4y}^\alpha, M_{4y}^\beta$ & $mm'm$ & $[100]$ \\
B$_{\rm 3u}^-$ & $T_x, T_x^\alpha, T_x^\beta$ & $M_{yz}, M_{4x}^\alpha, M_{4x}^\beta$ & $m'mm$ & $[100]$ \\
\hline\hline
\\
\multicolumn{4}{l}{$2221'$} \\
\hline\hline
IRREP & MT & M & MPG & P. axis \\
\hline 
A$^-$ & $T_0, T_u, T_\varv, T_{xyz}$ & $M_0, M_u, M_\varv, M_{xyz}$ & $222$ & $[100]$\\
& $T_{4}, T_{4u}, T_{4\varv}$ & $M_{4}, M_{4u}, M_{4\varv}$ & \\
B$_{\rm 1}^-$ & $T_z, T_{xy}, T_z^\alpha, T_z^\beta$ & $M_z, M_{xy}, M_z^\alpha, M_z^\beta$ & $2'2'2$ & $[100]$ \\
& $T_{4z}^\alpha, T_{4z}^\beta$ & $M_{4z}^\alpha, M_{4z}^\beta$ & \\
B$_{\rm 2}^-$ & $T_y, T_{zx}, T_y^\alpha, T_y^\beta$ & $M_y, M_{zx}, M_y^\alpha, M_y^\beta$ & $2'22'$ & $[100]$ \\
& $T_{4y}^\alpha, T_{4y}^\beta$ & $M_{4y}^\alpha, M_{4y}^\beta$ & \\
B$_{\rm 3}^-$ & $T_x, T_{yz}, T_x^\alpha, T_x^\beta$ & $M_x, M_{yz}, M_x^\alpha, M_x^\beta$ & $22'2'$ & $[100]$ \\
& $T_{4x}^\alpha, T_{4x}^\beta$ & $M_{4x}^\alpha, M_{4x}^\beta$ & \\
\hline\hline
\\
\multicolumn{4}{l}{$mm21'$} \\
\hline\hline
IRREP & MT & M & MPG & P. axis \\
\hline 
A$_1^-$ & $T_0, T_z, T_u, T_\varv$ & $M_{xy}, M_{xyz}$ & $mm2$ & $[100]$ \\
& $T_z^\alpha, T_z^\beta$ & $M_{4z}^\alpha, M_{4z}^\beta$ \\
& $T_4, T_{4u}, T_{4\varv}$ & \\
A$_2^-$ & $T_{xy}, T_{xyz}$ & $M_0, M_z, M_u, M_\varv$ & $m'm'2$ & $[100]$ \\
& $T_{4z}^\alpha, T_{4z}^\beta$ & $M_z^\alpha, M_z^\beta$ & \\
& & $M_4, M_{4u}, M_{4\varv}$ \\
B$_{\rm 1}^-$ & $T_x, T_{zx}, T_x^\alpha, T_x^\beta$ & $M_y, M_{yz}, M_y^\alpha, M_y^\beta$ & $m'm2'$ & $[100]$ \\
& $T_{4y}^\alpha, T_{4y}^\beta$ & $M_{4x}^\alpha, M_{4x}^\beta$ & \\
B$_{\rm 2}^-$ & $T_y, T_{yz}, T_y^\alpha, T_y^\beta$ & $M_x, M_{zx}, M_x^\alpha, M_x^\beta$ & $mm'2'$ & $[100]$ \\
& $T_{4x}^\alpha, T_{4x}^\beta$ & $M_{4y}^\alpha, M_{4y}^\beta$ & \\
\hline\hline
\end{tabular}
\begin{tabular}{ccccc}
\multicolumn{4}{l}{$2/m1'$} \\
\hline\hline
IRREP & MT & M & MPG & P. axis \\
\hline 
A$_{\rm g}^-$ & $T_0, T_u, T_\varv, T_{zx}$ & $M_y$ & $2/m$ & $[010]$ \\
& $T_4, T_{4u}, T_{4\varv}$ & $ M_{xyz}, M_y^\alpha, M_y^\beta$ \\
& $T_{4y}^\alpha, T_{4y}^\beta$ & \\
B$_{\rm g}^-$ & $T_{yz}, T_{xy}$ & $M_x, M_z$ & $2'/m'$ & $[010]$ \\
& $T_{4x}^\alpha, T_{4z}^\alpha, T_{4x}^\beta, T_{4z}^\beta$ & $M_x^\alpha, M_z^\alpha, M_x^\beta, M_z^\beta$ & \\
\hline
A$_{\rm u}^-$ & $T_y$ & $M_0, M_u, M_\varv, M_{zx}$ & $2/m'$ & $[010]$ \\
& $T_{xyz}, T_y^\alpha, T_y^\beta$ & $M_4, M_{4u}, M_{4\varv}$ & \\
& & $M_{4y}^\alpha, M_{4y}^\beta$ \\
B$_{\rm u}^-$ & $T_x, T_z$ & $M_{yz}, M_{xy}$ & $2'/m$ & $[010]$ \\
& $T_x^\alpha, T_z^\alpha, T_x^\beta, T_z^\beta$ & $M_{4x}^\alpha, M_{4z}^\alpha, M_{4x}^\beta, M_{4z}^\beta$ & \\
\hline\hline
\\
\multicolumn{4}{l}{$21'$} \\
\hline\hline
IRREP & MT & M & MPG & P. axis \\
\hline 
A$^-$ & $T_0, T_y, T_u, T_\varv, T_{zx}$ & $M_0, M_y, M_u, M_\varv, M_{zx}$ & $2$ & $[010]$ \\
& $T_{xyz}, T_y^\alpha, T_y^\beta$ & $M_{xyz}, M_y^\alpha, M_y^\beta$ \\
& $T_4, T_{4u}, T_{4\varv}$ & $M_4, M_{4u}, M_{4\varv}$ \\
& $T_{4y}^\alpha, T_{4y}^\beta$ & $M_{4y}^\alpha, M_{4y}^\beta$ \\
B$^-$ & $T_x, T_z, T_{yz}, T_{xy}$ & $M_x, M_z, M_{yz}, M_{xy}$ & $2'$ & $[010]$ \\
& $T_x^\alpha, T_z^\alpha, T_x^\beta, T_z^\beta$ & $M_x^\alpha, M_z^\alpha, M_x^\beta, M_z^\beta$ \\
& $T_{4x}^\alpha, T_{4z}^\alpha, T_{4x}^\beta, T_{4z}^\beta$ & $M_{4x}^\alpha, M_{4z}^\alpha, M_{4x}^\beta, M_{4z}^\beta$ \\
\hline\hline
\\
\multicolumn{4}{l}{$m1'$} \\
\hline\hline
IRREP & MT & M & MPG & P. axis \\
\hline 
A$^{\prime -}$ & $T_0, T_x, T_z$ & $M_y, M_{yz}, M_{xy}$ & $m$ & $[010]$ \\
& $T_u, T_\varv, T_{zx}$ & $M_{xyz}, M_y^\alpha, M_y^\beta$ \\
& $T_x^\alpha, T_z^\alpha, T_x^\beta, T_z^\beta$ & $M_{4x}^\alpha, M_{4z}^\alpha, M_{4x}^\beta, M_{4z}^\beta$\\
& $T_4, T_{4u}, T_{4\varv}$ & \\
& $T_{4y}^\alpha, T_{4y}^\beta$ & \\
A$^{\prime\prime -}$ & $T_y, T_{yz}, T_{xy}$ & $M_0, M_x, M_z$ & $m'$ & $[010]$\\
& $T_{xyz}, T_y^\alpha, T_y^\beta$ & $M_u, M_\varv, M_{zx}$ \\
& $T_{4x}^\alpha, T_{4z}^\alpha, T_{4x}^\beta, T_{4z}^\beta$ & $M_x^\alpha, M_z^\alpha, M_x^\beta, M_z^\beta$ \\
& & $M_4, M_{4u}, M_{4\varv}$ \\
& & $M_{4y}^\alpha, M_{4y}^\beta$ \\
\hline\hline
\end{tabular}
\begin{tabular}{ccccc}
\multicolumn{4}{l}{$\bar{1}1'$ } \\
\hline\hline
IRREP & MT & M & MPG & P. axis \\
\hline 
A$_{\rm g}^-$ & $T_0, T_u, T_\varv$ & $M_x, M_y, M_z$ & $\bar{1}$ &  \rule[0pt]{0pt}{8pt}\\
& $T_{yz}, T_{zx}, T_{xy}$ & $M_{xyz}, M_x^\alpha, M_y^\alpha, M_z^\alpha$ \\
& $T_4, T_{4u}, T_{4\varv}$ & $M_x^\beta, M_y^\beta, M_z^\beta$ \\
& $T_{4x}^\alpha, T_{4y}^\alpha, T_{4z}^\alpha$ & \\
& $T_{4x}^\beta, T_{4y}^\beta, T_{4z}^\beta$ & \\ 
\hline
A$_{\rm u}^-$ & $T_x, T_y, T_z$ & $M_0, M_u, M_\varv$ & $\bar{1}'$ & \rule[0pt]{0pt}{8pt} \\
& $T_{xyz}, T_x^\alpha, T_y^\alpha, T_z^\alpha$ & $M_{yz}, M_{zx}, M_{xy}$ \\
& $T_x^\beta, T_y^\beta, T_z^\beta$ & $M_4, M_{4u}, M_{4\varv}$ \\
& & $M_{4x}^\alpha, M_{4y}^\alpha, M_{4z}^\alpha$ \\
& & $M_{4x}^\beta, M_{4y}^\beta, M_{4z}^\beta$ \\
\hline\hline
\\
\multicolumn{4}{l}{$11'$ } \\
\hline\hline
IRREP & MT & M & MPG & P. axis \\
\hline 
A$^-$ & $T_0, T_x, T_y, T_z$ & $M_0, M_x, M_y, M_z$ & $1$ &\\
& $T_u, T_\varv$ & $M_u, M_\varv$ \\
& $T_{yz}, T_{zx}, T_{xy}$ & $M_{yz}, M_{zx}, M_{xy}$ \\
& $T_{xyz}, T_x^\alpha, T_y^\alpha, T_z^\alpha$ & $M_{xyz}, M_x^\alpha, M_y^\alpha, M_z^\alpha$ \\
& $T_x^\beta, T_y^\beta, T_z^\beta$ & $M_x^\beta, M_y^\beta, M_z^\beta$ \\
& $T_4, T_{4u}, T_{4\varv}$ & $M_4, M_{4u}, M_{4\varv}$ \\
& $T_{4x}^\alpha, T_{4y}^\alpha, T_{4z}^\alpha$ & $M_{4x}^\alpha, M_{4y}^\alpha, M_{4z}^\alpha$ \\
& $T_{4x}^\beta, T_{4y}^\beta, T_{4z}^\beta$ & $M_{4x}^\beta, M_{4y}^\beta, M_{4z}^\beta$ \\
\hline\hline
\end{tabular}
\begin{tabular}{ccccc}
\multicolumn{4}{l}{$6/mmm1'$} \\
\hline\hline
IRREP & MT & M & MPG & P. axis \\
\hline 
A$_{\rm 1g}^-$ &  $T_0, T_u, T_{40}$ && $6/mmm$ & $[001]$ \\
A$_{\rm 2g}^-$ && $M_z, M_z^\alpha$ & $6/mm'm'$ & $[001]$ \\
B$_{\rm 1g}^-$ & $T_{4a}$ & $M_{3a}$ & $6'/m'mm'$ & $[001]$ \\
B$_{\rm 2g}^-$ & $T_{4b}$ & $M_{3b}$ & $6'/m'm'm$ & $[001]$ \\
E$_{\rm 1g}^-$ & $T_{yz}, T_{4\varv}^\alpha$ & $M_x, M_{3u}$ & $mm'm'$ & $[100]$ \\
 & $T_{zx}, T_{4u}^\alpha$ & $M_y, M_{3\varv}$ & $m'mm'$ & $[100]$ \\
E$_{\rm 2g}^-$ & $T_\varv, T_{4u}^{\beta1}, T_{4u}^{\beta2}$ & $M_{xyz}$ & $mmm$ & $[100]$ \\
& $T_{xy}, T_{4\varv}^{\beta1}, T_{4\varv}^{\beta2}$ & $M_z^\beta$ & $m'm'm$ & $[100]$ \\
\hline

A$_{\rm 1u}^-$ & & $M_0, M_u, M_{40}$ & $6/m'm'm'$ & $[001]$ \\
A$_{\rm 2u}^-$ & $T_z, T_z^\alpha$ && $6/m'mm$ & $[001]$ \\
B$_{\rm 1u}^-$ & $T_{3a}$ & $M_{4a}$ & $6'/mm'm$ & $[001]$ \\
B$_{\rm 2u}^-$ & $T_{3b}$ & $M_{4b}$ & $6'/mmm'$ & $[001]$ \\
E$_{\rm 1u}^-$ & $T_x, T_{3u}$ & $M_{yz}, M_{4\varv}^\alpha$ & $m'mm$ & $[100]$ \\
 & $T_y, T_{3\varv}$ & $M_{zx}, M_{4u}^\alpha$ & $mm'm$ & $[100]$ \\
 E$_{\rm 2u}^-$ & $T_{xyz}$ & $M_\varv, M_{4u}^{\beta1}, M_{4u}^{\beta2}$ & $m'm'm'$ & $[100]$ \\
 & $T_z^\beta$ & $M_{xy}, M_{4\varv}^{\beta1}, M_{4\varv}^{\beta2}$ & $mmm'$ & $[100]$ \\
\hline\hline
\\
\multicolumn{4}{l}{$6221'$} \\
\hline\hline
IRREP & MT & M & MPG & P. axis \\
\hline 
A$_{\rm 1}^-$ &  $T_0, T_u, T_{40}$ & $M_0, M_u, M_{40}$ & $622$ & $[001]$ \\
A$_{\rm 2}^-$ & $T_z, T_z^\alpha$ & $M_z, M_z^\alpha$ & $62'2'$ & $[001]$ \\
B$_{\rm 1}^-$ & $T_{3a}, T_{4a}$ & $M_{3a}, M_{4a}$ & $6'22'$ & $[001]$ \\
B$_{\rm 2}^-$ & $T_{3b}, T_{4b}$ & $M_{3b}, M_{4b}$ & $6'2'2$ & $[001]$ \\
E$_1^-$ & $T_x, T_{yz}, T_{3u}, T_{4\varv}^\alpha$ & $M_x, M_{yz}, M_{3u}, M_{4\varv}^\alpha$ & $22'2'$ & $[100]$ \\
& $T_y, T_{zx}, T_{3\varv}, T_{4u}^\alpha$ & $M_y, M_{zx}, M_{3\varv}, M_{4u}^\alpha$ & $2'22'$ & $[100]$ \\
E$_2^-$ & $T_\varv, T_{xyz}, T_{4u}^{\beta1}, T_{4u}^{\beta2}$ & $M_\varv, M_{xyz}, M_{4u}^{\beta1}, M_{4u}^{\beta2}$ & $222$ & $[100]$ \\
& $T_{xy}, T_z^\beta, T_{4\varv}^{\beta1}, T_{4\varv}^{\beta2}$ & $M_{xy}, M_z^\beta, M_{4\varv}^{\beta1}, M_{4\varv}^{\beta2}$ & $2'2'2$ & $[100]$ \\
 \hline\hline
 \\

 \multicolumn{4}{l}{$\bar{6}m21'$} \\
\hline\hline
IRREP & MT & M & MPG & P. axis \\
\hline 
A$_{\rm 1}^{\prime-}$ &  $T_0, T_u, T_{3b}, T_{40}$ & $M_{4b}$ & $\bar{6}m2$ & $[001]$ \rule[0pt]{0pt}{8pt} \\
A$_{\rm 2}^{\prime-}$ & $T_{3a}$ & $M_z, M_z^\alpha, M_{4a}$ & $\bar{6}m'2'$ & $[001]$  \\
A$_{\rm 1}^{\prime\prime-}$ & $T_z, T_z^\alpha, T_{4a}$ & $M_{3a}$ & $\bar{6}'m2'$ & $[001]$   \\
A$_{\rm 2}^{\prime\prime-}$ & $T_{4b}$ & $M_0, M_u, M_{3b}, M_{40}$ & $\bar{6}'m'2$ & $[001]$  \\
E$^{\prime-}$ & $T_y, T_{\varv}, T_{3\varv}$ & $M_{zx}, M_{xyz}, M_{4u}^\alpha$ & $m2m$ & $[100]$ \\
& $T_{4u}^{\beta1}, T_{4u}^{\beta2}$ & & \\
& $T_x, T_{xy}, T_{3u}$ & $M_{yz}, M_z^\beta, M_{4\varv}^\alpha$ & $m'2'm$ & $[100]$ \\
& $T_{4\varv}^{\beta1}, T_{4\varv}^{\beta2}$ & & \\
E$^{\prime\prime-}$ & $T_{yz}, T_{xyz}, T_{4\varv}^\alpha$ & $M_x, M_\varv, M_{3u}$ & $m2'm'$ & $[100]$ \\
& & $M_{4u}^{\beta1}, M_{4u}^{\beta2}$ &  \\
& $T_{zx}, T_z^\beta, T_{4u}^\alpha$ & $M_y, M_{xy}, M_{3\varv}$ & $m'2m'$ & $[100]$ \\
& & $M_{4\varv}^{\beta1}, M_{4\varv}^{\beta2}$ & \\
\hline \hline 
\\
\multicolumn{4}{l}{$6mm1'$} \\
\hline\hline
IRREP & MT & M & MPG & P. axis \\
\hline 
A$_{\rm 1}^-$ &  $T_0, T_z, T_u, T_z^\alpha, T_{40}$ && $6mm$ & $[001]$ \\
A$_{\rm 2}^-$ & &  $M_0, M_z, M_u, M_z^\alpha, M_{40}$ & $6m'm'$ & $[001]$ \\
B$_{\rm 1}^-$ & $T_{3b}, T_{4a}$ & $M_{3a}, M_{4b}$ & $6'mm'$ & $[001]$ \\
B$_{\rm 2}^-$ & $T_{3a}, T_{4b}$ & $M_{3b}, M_{4a}$ & $6'm'm$ & $[001]$ \\
E$_1^-$ & $T_y, T_{yz}, T_{3\varv}, T_{4\varv}^\alpha$ & $M_x, M_{zx}, M_{3u}, M_{4u}^\alpha$ & $mm'2'$ & $[001]$ \\
& $T_x, T_{zx}, T_{3u}, T_{4u}^\alpha$ & $M_y, M_{yz}, M_{3\varv}, M_{4\varv}^\alpha$ & $m'm2'$ & $[001]$ \\
E$_2^-$ & $T_\varv, T_z^\beta, T_{4u}^{\beta1}, T_{4u}^{\beta2}$ & $M_{xy}, M_{xyz}, M_{4\varv}^{\beta1}, M_{4\varv}^{\beta2}$ & $mm2$ & $[100]$ \\
& $T_{xy}, T_{xyz}, T_{4\varv}^{\beta1}, T_{4\varv}^{\beta2}$ & $M_{\varv}, M_z^\beta, M_{4u}^{\beta1}, M_{4u}^{\beta2}$ & $m'm'2$ & $[100]$ \\
 \hline\hline
 \end{tabular}
\begin{tabular}{ccccc}
\multicolumn{4}{l}{$6/m1'$} \\
\hline\hline
IRREP & MT & M & MPG & P. axis \\
\hline 
A$_{\rm g}^-$ & $T_0, T_u, T_{40}$ & $M_z, M_z^\alpha$ & $6/m$ & $[001]$ \\
B$_{\rm g}^-$ & $T_{4a}, T_{4b}$ & $M_{3a}, M_{3b}$ & $6'/m'$ & $[001]$ \\
E$_{\rm 1g}$ & $T_{yz}, T_{4\varv}^\alpha$ & $M_x, M_{3u}$ & $2'/m'$ & [001] \\
 & $T_{zx}, T_{4u}^\alpha$ & $M_y, M_{3\varv}$ & $2'/m'$ & [001] \\
 E$_{\rm 2g}$ & $T_\varv, T_{4u}^{\beta1}, T_{4u}^{\beta2}$ & $M_{xyz}$ & $2/m$ & $[001]$ \\
 & $T_{xy}, T_{4\varv}^{\beta1}, T_{4\varv}^{\beta2}$ & $M_z^\beta$ & $2/m$ & $[001]$ \\
\hline
A$_{\rm u}^-$ & $T_z, T_z^\alpha$ & $M_0, M_u, M_{40}$ & $6/m'$ & $[001]$ \\
B$_{\rm u}^-$ & $T_{3a}, T_{3b}$ & $M_{4a}, M_{4b}$ & $6'/m$ & $[001]$ \\
E$_{\rm 1u}$ & $T_x, T_{3u}$ & $M_{yz}, M_{4\varv}^\alpha$ & $2'/m$ & $[001]$ \\
 & $T_y, T_{3\varv}$ & $M_{zx}, M_{4u}^\alpha$ & $2'/m$ & $[001]$ \\
 E$_{\rm 2u}$ & $T_{xyz}$ & $M_\varv, M_{4u}^{\beta1}, M_{4u}^{\beta2}$ & $2/m'$ & $[001]$ \\
 & $T_z^\beta$ & $M_{xy}, M_{4\varv}^{\beta1}, M_{4\varv}^{\beta2}$ & $2/m'$ & $[001]$ \\
\hline\hline
\\
\multicolumn{4}{l}{$61'$} \\
\hline\hline
IRREP & MT & M & MPG & P. axis \\
\hline 
A$^-$ & $T_0, T_z, T_u, T_z^\alpha, T_{40}$ & $M_0, M_z, M_u, M_z^\alpha, M_{40}$ & $6$ & $[001]$  \\
B$^-$ & $T_{3a}, T_{3b}, T_{4a}, T_{4b}$ & $M_{3a}, M_{3b}, M_{4a}, M_{4b}$ & $6'$ & $[001]$ \\
E$_1$ & $T_x, T_{yz}, T_{3u}, T_{4\varv}^\alpha$ & $M_x, M_{yz}, M_{3u}, M_{4\varv}^\alpha$ & $2'$ & [001] \\
& $T_y, T_{zx}, T_{3\varv}, T_{4u}^\alpha$ & $M_y, M_{zx}, M_{3\varv}, M_{4u}^\alpha$ & $2'$ & [001] \\
E$_2$ & $T_\varv, T_{xyz}, T_{4u}^{\beta1}, T_{4u}^{\beta2}$ & $M_\varv, M_{xyz}, M_{4u}^{\beta1}, M_{4u}^{\beta2}$ & $2$ & $[001]$ \\
& $T_{xy}, T_z^\beta, T_{4\varv}^{\beta1}, T_{4\varv}^{\beta2}$ & $M_{xy}, M_z^\beta, M_{4\varv}^{\beta1}, M_{4\varv}^{\beta2}$ & $2$ & $[001]$ \\
\hline\hline
\\
\multicolumn{4}{l}{$\bar{6}1'$} \\
\hline\hline
IRREP & MT & M & MPG & P. axis \\
\hline 
A$^{\prime-}$ & $T_0, T_u$ & $M_z, M_z^\alpha, M_{4a}, M_{4b}$ & $\bar{6}$ & $[001]$ \rule[0pt]{0pt}{8pt} \\
& $T_{3a}, T_{3b}, T_{40}$ & \\
A$^{\prime\prime-}$ & $T_z, T_z^\alpha, T_{4a}, T_{4b}$ & $M_0, M_u$ & $\bar{6}'$ & $[001]$ \\
& & $M_{3a}, M_{3b}, M_{40}$ \\
E$^{\prime}$ & $T_x, T_{\varv}, T_{3u}$ & $M_{yz}, M_{xyz}, M_{4\varv}^\alpha$ & $m$ & $[001]$ \\
& $T_{4u}^{\beta1}, T_{4u}^{\beta2}$ & & \\
& $T_y, T_{xy}, T_{3\varv}$ & $M_{zx}, M_z^\beta, M_{4u}^\alpha$ & $m$ & $[001]$ \\
& $T_{4\varv}^{\beta1}, T_{4\varv}^{\beta2}$ & & \\
E$^{\prime\prime}$ & $T_{yz}, T_{xyz}, T_{4\varv}^\alpha$ & $M_x, M_\varv, M_{3u}$ & $m'$ & $[001]$ \\
& & $M_{4u}^{\beta1}, M_{4u}^{\beta2}$ &  \\
& $T_{zx}, T_z^\beta, T_{4u}^\alpha$ & $M_y, M_{xy}, M_{3\varv}$ & $m'$ & [001] \\
& & $M_{4\varv}^{\beta1}, M_{4\varv}^{\beta2}$ & \\
\hline\hline
\end{tabular}
\begin{tabular}{ccccc}
\multicolumn{4}{l}{$\bar{3}m1'$} \\
\hline\hline
IRREP & MT & M & MPG & P. axis \\
\hline 
A$_{\rm 1g}^-$ &  $T_0, T_u, T_{40}, T_{4b}$ & $M_{3b}$ & $\bar{3}m$ & $[001]$ \rule[0pt]{0pt}{8pt} \\
A$_{\rm 2g}^-$ & $T_{4a}$ & $M_z, M_z^\alpha, M_{3a}$ & $\bar{3}m'$ & $[001]$  \\
E$_{\rm g}^-$ & $T_{yz}, T_{xy}$ & $M_x, M_{3u}, M_z^\beta$ & $2'/m'$ & $[010]$ \\
& $T_{4\varv}^\alpha, T_{4\varv}^{\beta1}, T_{4\varv}^{\beta2}$ & \\
& $T_{zx}, T_\varv$ & $M_y, M_{3\varv}, M_{xyz}$ & $2/m$ & $[010]$ \\
& $T_{4u}^\alpha, T_{4u}^{\beta1}, T_{4u}^{\beta2}$ & \\
\hline
A$_{\rm 1u}^-$ & $T_{3b}$ &  $M_0, M_u, M_{40}, M_{4b}$  & $\bar{3}'m'$ & $[001]$  \\
A$_{\rm 2u}^-$ & $T_z, T_z^\alpha, T_{3a}$ & $M_{4a}$ & $\bar{3}'m$ & $[001]$ \\
E$_{\rm u}^-$  & $T_x, T_{3u}, T_z^\beta$ & $M_{yz}, M_{xy}$ & $2'/m$ & $[010]$ \\
& & $M_{4\varv}^\alpha, M_{4\varv}^{\beta1}, M_{4\varv}^{\beta2}$ & \\
 & $T_y, T_{3\varv}, T_{xyz}$ & $M_{zx}, M_\varv$ & $2/m'$ & $[010]$ \\
 & & $M_{4u}^\alpha, M_{4u}^{\beta1}, M_{4u}^{\beta2}$ & \\
\hline\hline
\\
\multicolumn{4}{l}{$321'$} \\
\hline\hline
IRREP & MT & M & MPG & P. axis \\
\hline 
A$_{\rm 1}^-$ & $T_0, T_u, T_{3b}$ & $M_0, M_u, M_{3b}$ & $32$ & $[001]$ \\
& $T_{40}, T_{4b}$ & $M_{40}, M_{4b}$ & \\
A$_{\rm 2}^-$ & $T_z, T_z^\alpha, T_{3a}, T_{4a}$ & $M_z, M_z^\alpha, M_{3a}, M_{4a}$ & $32'$ & $[001]$ \\
E$^-$ & $T_x, T_{yz}, T_{xy}$ & $M_x, M_{yz}, M_{xy}$ & $2'$ & $[010]$ \\
& $T_{3u}, T_z^\beta$ & $M_{3u}, M_z^\beta$ & \\
& $T_{4\varv}^\alpha, T_{4\varv}^{\beta1}, T_{4\varv}^{\beta2}$ & $M_{4\varv}^\alpha, M_{4\varv}^{\beta1}, M_{4\varv}^{\beta2}$ & \\
& $T_y, T_{zx}, T_\varv$ & $M_y, M_{zx}, M_\varv$ & $2$ & $[010]$ \\
& $T_{3\varv}, T_{xyz}$ & $M_{3\varv}, M_{xyz}$ & \\
& $T_{4u}^\alpha, T_{4u}^{\beta1}, T_{4u}^{\beta2}$ & $M_{4u}^\alpha, M_{4u}^{\beta1}, M_{4u}^{\beta2}$
& \\
 \hline\hline
 \\
 \multicolumn{4}{l}{$3m1'$} \\
\hline\hline
IRREP & MT & M & MPG & P. axis \\
\hline 
A$_{\rm 1}^-$ &  $T_0, T_u, T_z, T_z^\alpha, T_{3a}$ & $M_{3b}, M_{4a}$ & $3m$ & $[001]$ \\
& $ T_{40}, T_{4b}$ & \\
A$_{\rm 2}^-$ & $T_{3b}, T_{4a}$ & $M_0, M_z, M_u, M_z^\alpha, M_{3a}$ & $3m'$ & $[001]$ \\
& & $ M_{40}, M_{4b}$ & \\
E$^-$ & $T_y, T_{yz}, T_{xy}$ & $M_x, M_{zx}, M_{\varv}$ & $m'$ & $[010]$ \\
& $T_{3\varv}, T_{xyz}$ & $M_{3u}, M_z^\beta$ & \\
& $T_{4\varv}^\alpha, T_{4\varv}^{\beta1}, T_{4\varv}^{\beta2}$ & $M_{4u}^\alpha, M_{4u}^{\beta1}, M_{4u}^{\beta2}$ & \\
& $T_x, T_{zx}, T_\varv$ & $M_y, M_{yz}, M_{xy}$ & $m$ & $[010]$ \\
& $T_{3u}, T_z^\beta$ & $M_{3\varv}, M_{xyz}$ & \\
& $T_{4u}^\alpha, T_{4u}^{\beta1}, T_{4u}^{\beta2}$ & $M_{4\varv}^\alpha, M_{4\varv}^{\beta1}, M_{4\varv}^{\beta2}$ & \\
\hline \hline 
\\
 \end{tabular}
\begin{tabular}{ccccc}
\multicolumn{4}{l}{$\bar{3}1'$} \\
\hline\hline
IRREP & MT & M & MPG & P. axis \\
\hline 
A$_{\rm g}^-$ &  $T_0, T_u$ & $M_z, M_z^\alpha, M_{3a}, M_{3b}$ & $\bar{3}$ & $[001]$ \\
&  $ T_{40}, T_{4a}, T_{4b}$ &  &   \\
E$_{\rm g}$ & $T_{yz}, T_{xy}$ & $M_x, M_{3u}, M_z^\beta$ & $\bar{1}$ &\\
& $T_{4\varv}^\alpha, T_{4\varv}^{\beta1}, T_{4\varv}^{\beta2}$ & \\
& $T_{zx}, T_\varv$ & $M_y, M_{3\varv}, M_{xyz}$ & $\bar{1}$ & \\
& $T_{4u}^\alpha, T_{4u}^{\beta1}, T_{4u}^{\beta2}$ & \\
\hline
A$_{\rm 1u}^-$ & $T_z, T_z^\alpha, T_{3a}, T_{3b}$ &  $M_0, M_u$  & $\bar{3}'$ & $[001]$  \\
&  & $M_{40}, M_{4a}, M_{4b}$ & \\
E$_{\rm u}$  & $T_x, T_{3u}, T_z^\beta$ & $M_{yz}, M_{xy}$ & $\bar{1}'$ &\\
& & $M_{4\varv}^\alpha, M_{4\varv}^{\beta1}, M_{4\varv}^{\beta2}$ & \\
 & $T_y, T_{3\varv}, T_{xyz}$ & $M_{zx}, M_\varv$ & $\bar{1}'$ &\\
 & & $M_{4u}^\alpha, M_{4u}^{\beta1}, M_{4u}^{\beta2}$ & \\
\hline\hline
\\
\multicolumn{4}{l}{$31'$} \\
\hline\hline
IRREP & MT & M & MPG & P. axis \\
\hline 
A$^-$ & $T_0, T_z, T_u$ &  $M_0, M_z, M_u$ & $3$ & $[001]$ \\
& $T_z^\alpha, T_{3a}, T_{3b}$ & $M_z^\alpha, M_{3a}, M_{3b}$ & \\
& $T_{40}, T_{4a}, T_{4b}$ & $M_{40}, M_{4a}, M_{4b}$ &  \\
E & $T_x, T_{yz}, T_{xy}$ & $M_x, M_{yz}, M_{xy} $ & $1$ & \\
& $T_{3u}, T_z^\beta$ & $M_{3u}, M_z^\beta$ \\
& $T_{4\varv}^\alpha, T_{4\varv}^{\beta1}, T_{4\varv}^{\beta2}$ & $M_{4\varv}^\alpha, M_{4\varv}^{\beta1}, M_{4\varv}^{\beta2}$ & \\
& $T_y, T_{zx}, T_\varv$ & $M_y, M_{zx}, M_\varv$ & $1$ & \\
& $T_{3\varv}, T_{xyz}$ & $M_{3\varv}, M_{xyz}$ \\
& $T_{4u}^\alpha, T_{4u}^{\beta1}, T_{4u}^{\beta2}$ & $M_{4u}^\alpha, M_{4u}^{\beta1}, M_{4u}^{\beta2}$ & \\
\hline\hline
\end{tabular}
